The method of cyclic intrepid projections: convergence analysis and numerical experiments

The convex feasibility problem asks to find a point in the intersection of a collection of nonempty closed convex sets. This problem is of basic importance in mathematics and the physical sciences, and projection (or splitting) methods solve it by employing the projection operators associated with the individual sets to generate a sequence which converges to a solution. Motivated by an application in road design, we present the method of cyclic intrepid projections (CycIP) and provide a rigorous convergence analysis. We also report on very promising numerical experiments in which CycIP is compared to a commercial state-of-the-art optimization solver.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]

\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.06976744186046512
0.01286632052500016 0.06976744186046512
0.02573264105000032 0.08139534883720931
0.03859896157500049 0.08139534883720931
0.05146528210000065 0.08139534883720931
0.06433160262500082 0.08139534883720931
0.07719792315000097 0.08139534883720931
0.09006424367500113 0.08139534883720931
0.1029305642000013 0.1046511627906977
0.1157968847250015 0.1046511627906977
0.1286632052500016 0.1279069767441861
0.1415295257750018 0.1279069767441861
0.1543958463000019 0.1395348837209302
0.1672621668250021 0.1744186046511628
0.1801284873500023 0.186046511627907
0.1929948078750024 0.1976744186046512
0.2058611284000026 0.1976744186046512
0.2187274489250028 0.2209302325581395
0.2315937694500029 0.2209302325581395
0.2444600899750031 0.2209302325581395
0.2573264105000033 0.2325581395348837
0.2701927310250034 0.2558139534883721
0.2830590515500036 0.2558139534883721
0.2959253720750038 0.2558139534883721
0.3087916926000039 0.2674418604651163
0.321658013125004 0.2674418604651163
0.3345243336500042 0.2674418604651163
0.3473906541750044 0.2674418604651163
0.3602569747000045 0.2674418604651163
0.3731232952250047 0.2674418604651163
0.3859896157500048 0.2906976744186047
0.398855936275005 0.2906976744186047
0.4117222568000052 0.2906976744186047
0.4245885773250053 0.2906976744186047
0.4374548978500055 0.3023255813953488
0.4503212183750057 0.3255813953488372
0.4631875389000059 0.3372093023255814
0.476053859425006 0.3604651162790697
0.4889201799500061 0.372093023255814
0.5017865004750063 0.372093023255814
0.5146528210000065 0.372093023255814
0.5275191415250067 0.4186046511627907
0.5403854620500068 0.4186046511627907
0.553251782575007 0.4418604651162791
0.5661181031000071 0.4534883720930232
0.5789844236250072 0.4651162790697674
0.5918507441500075 0.4883720930232558
0.6047170646750076 0.5
0.6175833852000078 0.5116279069767442
0.6304497057250079 0.5348837209302325
0.6433160262500081 0.5581395348837209
0.6561823467750083 0.5697674418604651
0.6690486673000085 0.5813953488372093
0.6819149878250086 0.5930232558139535
0.6947813083500087 0.5930232558139535
0.7076476288750089 0.6162790697674418
0.720513949400009 0.6162790697674418
0.7333802699250093 0.6279069767441861
0.7462465904500094 0.6511627906976745
0.7591129109750096 0.6511627906976745
0.7719792315000097 0.6627906976744186
0.7848455520250098 0.6627906976744186
0.7977118725500101 0.6744186046511628
0.8105781930750102 0.686046511627907
0.8234445136000104 0.7093023255813954
0.8363108341250105 0.7093023255813954
0.8491771546500107 0.7093023255813954
0.8620434751750109 0.7093023255813954
0.874909795700011 0.7209302325581395
0.8877761162250112 0.7209302325581395
0.9006424367500113 0.7209302325581395
0.9135087572750115 0.7209302325581395
0.9263750778000117 0.7209302325581395
0.9392413983250119 0.7441860465116279
0.952107718850012 0.7441860465116279
0.9649740393750121 0.7441860465116279
0.9778403599000123 0.7441860465116279
0.9907066804250124 0.7441860465116279
1.003573000950013 0.7441860465116279
1.016439321475013 0.7558139534883721
1.029305642000013 0.7558139534883721
1.042171962525013 0.7558139534883721
1.055038283050013 0.7558139534883721
1.067904603575014 0.7558139534883721
1.080770924100014 0.7558139534883721
1.093637244625014 0.7558139534883721
1.106503565150014 0.7558139534883721
1.119369885675014 0.7558139534883721
1.132236206200014 0.7558139534883721
1.145102526725014 0.7558139534883721
1.157968847250015 0.7674418604651163
1.170835167775015 0.7674418604651163
1.183701488300015 0.7674418604651163
1.196567808825015 0.7674418604651163
1.209434129350015 0.7674418604651163
1.222300449875015 0.7674418604651163
1.235166770400016 0.7674418604651163
1.248033090925016 0.7674418604651163
1.260899411450016 0.7790697674418605
1.273765731975016 0.7790697674418605
1.286632052500016 0.7906976744186046
1.299498373025016 0.7906976744186046
1.312364693550017 0.7906976744186046
1.325231014075017 0.7906976744186046
1.338097334600017 0.7906976744186046
1.350963655125017 0.7906976744186046
1.363829975650017 0.8023255813953488
1.376696296175017 0.8023255813953488
1.389562616700018 0.8023255813953488
1.402428937225018 0.8255813953488372
1.415295257750018 0.8255813953488372
1.428161578275018 0.8255813953488372
1.441027898800018 0.8255813953488372
1.453894219325018 0.8255813953488372
1.466760539850019 0.8372093023255814
1.479626860375019 0.8372093023255814
1.492493180900019 0.8372093023255814
1.505359501425019 0.8372093023255814
1.518225821950019 0.8372093023255814
1.531092142475019 0.8372093023255814
1.543958463000019 0.8372093023255814
1.55682478352502 0.8372093023255814
1.56969110405002 0.8604651162790697
1.58255742457502 0.8604651162790697
1.59542374510002 0.8604651162790697
1.60829006562502 0.8604651162790697
1.62115638615002 0.8604651162790697
1.634022706675021 0.8604651162790697
1.646889027200021 0.8604651162790697
1.659755347725021 0.8604651162790697
1.672621668250021 0.8604651162790697
1.685487988775021 0.8604651162790697
1.698354309300021 0.8604651162790697
1.711220629825021 0.8604651162790697
1.724086950350022 0.8604651162790697
1.736953270875022 0.8604651162790697
1.749819591400022 0.8604651162790697
1.762685911925022 0.8604651162790697
1.775552232450022 0.8604651162790697
1.788418552975023 0.8604651162790697
1.801284873500023 0.8604651162790697
1.814151194025023 0.8604651162790697
1.827017514550023 0.8604651162790697
1.839883835075023 0.8604651162790697
1.852750155600023 0.8604651162790697
1.865616476125024 0.872093023255814
1.878482796650024 0.872093023255814
1.891349117175024 0.872093023255814
1.904215437700024 0.872093023255814
1.917081758225024 0.872093023255814
1.929948078750024 0.872093023255814
1.942814399275024 0.872093023255814
1.955680719800025 0.8837209302325582
1.968547040325025 0.8837209302325582
1.981413360850025 0.8953488372093024
1.994279681375025 0.8953488372093024
2.007146001900025 0.8953488372093024
2.020012322425025 0.9069767441860465
2.032878642950025 0.9069767441860465
2.045744963475026 0.9069767441860465
2.058611284000026 0.9069767441860465
2.071477604525026 0.9069767441860465
2.084343925050026 0.9069767441860465
2.097210245575027 0.9069767441860465
2.110076566100027 0.9069767441860465
2.122942886625027 0.9069767441860465
2.135809207150027 0.9069767441860465
2.148675527675027 0.9069767441860465
2.161541848200027 0.9069767441860465
2.174408168725027 0.9069767441860465
2.187274489250028 0.9069767441860465
2.200140809775028 0.9069767441860465
2.213007130300028 0.9069767441860465
2.225873450825028 0.9069767441860465
2.238739771350028 0.9069767441860465
2.251606091875028 0.9069767441860465
2.264472412400028 0.9069767441860465
2.277338732925029 0.9069767441860465
2.290205053450029 0.9069767441860465
2.303071373975029 0.9069767441860465
2.315937694500029 0.9069767441860465
2.328804015025029 0.9069767441860465
2.34167033555003 0.9069767441860465
2.35453665607503 0.9069767441860465
2.36740297660003 0.9069767441860465
2.38026929712503 0.9069767441860465
2.39313561765003 0.9069767441860465
2.40600193817503 0.9069767441860465
2.418868258700031 0.9069767441860465
2.431734579225031 0.9069767441860465
2.444600899750031 0.9069767441860465
2.457467220275031 0.9069767441860465
2.470333540800031 0.9069767441860465
2.483199861325031 0.9069767441860465
2.496066181850031 0.9069767441860465
2.508932502375032 0.9069767441860465
2.521798822900032 0.9069767441860465
2.534665143425032 0.9069767441860465
2.547531463950032 0.9069767441860465
2.560397784475032 0.9069767441860465
2.573264105000032 0.9186046511627907
2.586130425525032 0.9186046511627907
2.598996746050033 0.9186046511627907
2.611863066575033 0.9186046511627907
2.624729387100033 0.9186046511627907
2.637595707625033 0.9186046511627907
2.650462028150034 0.9186046511627907
2.663328348675034 0.9186046511627907
2.676194669200034 0.9186046511627907
2.689060989725034 0.9302325581395349
2.701927310250034 0.9302325581395349
2.714793630775034 0.9302325581395349
2.727659951300034 0.9302325581395349
2.740526271825035 0.9302325581395349
2.753392592350035 0.9418604651162791
2.766258912875035 0.9418604651162791
2.779125233400035 0.9418604651162791
2.791991553925035 0.9418604651162791
2.804857874450035 0.9418604651162791
2.817724194975035 0.9418604651162791
2.830590515500036 0.9418604651162791
2.843456836025036 0.9418604651162791
2.856323156550036 0.9418604651162791
2.869189477075036 0.9418604651162791
2.882055797600036 0.9418604651162791
2.894922118125037 0.9418604651162791
2.907788438650037 0.9418604651162791
2.920654759175037 0.9418604651162791
2.933521079700037 0.9534883720930233
2.946387400225037 0.9534883720930233
2.959253720750037 0.9534883720930233
2.972120041275038 0.9534883720930233
2.984986361800038 0.9534883720930233
2.997852682325038 0.9534883720930233
3.010719002850038 0.9534883720930233
3.023585323375038 0.9534883720930233
3.036451643900038 0.9534883720930233
3.049317964425038 0.9534883720930233
3.062184284950039 0.9534883720930233
3.075050605475039 0.9534883720930233
3.087916926000039 0.9534883720930233
3.100783246525039 0.9534883720930233
3.113649567050039 0.9534883720930233
3.126515887575039 0.9534883720930233
3.139382208100039 0.9651162790697675
3.15224852862504 0.9651162790697675
3.16511484915004 0.9651162790697675
3.17798116967504 0.9651162790697675
3.19084749020004 0.9651162790697675
3.203713810725041 0.9651162790697675
3.216580131250041 0.9651162790697675
3.229446451775041 0.9651162790697675
3.242312772300041 0.9651162790697675
3.255179092825041 0.9651162790697675
3.268045413350041 0.9651162790697675
3.280911733875041 0.9651162790697675
3.293778054400042 0.9651162790697675
3.306644374925042 0.9651162790697675
3.319510695450042 0.9651162790697675
3.332377015975042 0.9651162790697675
3.345243336500042 0.9651162790697675
3.358109657025042 0.9651162790697675
3.370975977550042 0.9651162790697675
3.383842298075042 0.9767441860465116
3.396708618600043 0.9767441860465116
3.409574939125043 0.9767441860465116
3.422441259650043 0.9767441860465116
3.435307580175044 0.9767441860465116
3.448173900700044 0.9767441860465116
3.461040221225044 0.9767441860465116
3.473906541750044 0.9767441860465116
3.486772862275044 0.9767441860465116
3.499639182800044 0.9883720930232558
3.512505503325044 0.9883720930232558
3.525371823850044 0.9883720930232558
3.538238144375045 0.9883720930232558
3.551104464900045 0.9883720930232558
3.563970785425045 0.9883720930232558
3.576837105950045 0.9883720930232558
3.589703426475045 0.9883720930232558
3.602569747000045 0.9883720930232558
3.615436067525045 0.9883720930232558
3.628302388050046 0.9883720930232558
3.641168708575046 0.9883720930232558
3.654035029100046 0.9883720930232558
3.666901349625046 0.9883720930232558
3.679767670150046 0.9883720930232558
3.692633990675046 0.9883720930232558
3.705500311200047 0.9883720930232558
3.718366631725047 0.9883720930232558
3.731232952250047 0.9883720930232558
3.744099272775047 0.9883720930232558
3.756965593300047 0.9883720930232558
3.769831913825048 0.9883720930232558
3.782698234350048 0.9883720930232558
3.795564554875048 0.9883720930232558
3.808430875400048 0.9883720930232558
3.821297195925048 0.9883720930232558
3.834163516450048 0.9883720930232558
3.847029836975048 0.9883720930232558
3.859896157500049 0.9883720930232558
3.872762478025049 0.9883720930232558
3.885628798550049 0.9883720930232558
3.898495119075049 0.9883720930232558
3.911361439600049 0.9883720930232558
3.924227760125049 0.9883720930232558
3.937094080650049 0.9883720930232558
3.94996040117505 0.9883720930232558
3.96282672170005 0.9883720930232558
3.97569304222505 0.9883720930232558
3.98855936275005 0.9883720930232558
4.00142568327505 0.9883720930232558
4.01429200380005 0.9883720930232558
4.02715832432505 0.9883720930232558
4.040024644850051 0.9883720930232558
4.052890965375051 0.9883720930232558
4.065757285900051 0.9883720930232558
4.078623606425051 0.9883720930232558
4.091489926950051 0.9883720930232558
4.104356247475051 0.9883720930232558
4.117222568000052 0.9883720930232558
4.130088888525052 0.9883720930232558
4.142955209050053 0.9883720930232558
4.155821529575053 0.9883720930232558
4.168687850100053 0.9883720930232558
4.181554170625053 0.9883720930232558
4.194420491150053 0.9883720930232558
4.207286811675053 0.9883720930232558
4.220153132200053 0.9883720930232558
4.233019452725054 0.9883720930232558
4.245885773250054 0.9883720930232558
4.258752093775054 0.9883720930232558
4.271618414300054 0.9883720930232558
4.284484734825054 0.9883720930232558
4.297351055350054 0.9883720930232558
4.310217375875054 0.9883720930232558
4.323083696400055 0.9883720930232558
4.335950016925055 0.9883720930232558
4.348816337450055 0.9883720930232558
4.361682657975055 0.9883720930232558
4.374548978500055 0.9883720930232558
4.387415299025055 0.9883720930232558
4.400281619550055 0.9883720930232558
4.413147940075056 0.9883720930232558
4.426014260600056 0.9883720930232558
4.438880581125056 0.9883720930232558
4.451746901650056 0.9883720930232558
4.464613222175056 0.9883720930232558
4.477479542700056 0.9883720930232558
4.490345863225056 0.9883720930232558
4.503212183750057 0.9883720930232558
4.516078504275057 0.9883720930232558
4.528944824800057 0.9883720930232558
4.541811145325057 0.9883720930232558
4.554677465850057 0.9883720930232558
4.567543786375057 0.9883720930232558
4.580410106900057 0.9883720930232558
4.593276427425058 0.9883720930232558
4.606142747950058 0.9883720930232558
4.619009068475058 0.9883720930232558
4.631875389000058 0.9883720930232558
4.644741709525058 0.9883720930232558
4.657608030050058 0.9883720930232558
4.670474350575059 0.9883720930232558
4.683340671100059 0.9883720930232558
4.69620699162506 0.9883720930232558
4.70907331215006 0.9883720930232558
4.72193963267506 0.9883720930232558
4.73480595320006 0.9883720930232558
4.74767227372506 1
4.76053859425006 1
4.77340491477506 1
4.786271235300061 1
4.799137555825061 1
4.812003876350061 1
4.824870196875061 1
4.837736517400061 1
4.850602837925061 1
4.863469158450061 1
4.876335478975062 1
4.889201799500062 1
4.902068120025062 1
4.914934440550062 1
4.927800761075062 1
4.940667081600062 1
4.953533402125062 1
4.966399722650063 1
4.979266043175063 1
4.992132363700063 1
5.004998684225063 1
5.017865004750063 1
5.030731325275063 1
5.043597645800063 1
5.056463966325064 1
5.069330286850064 1
5.082196607375064 1
5.095062927900064 1
5.107929248425064 1
5.120795568950064 1
5.133661889475064 1
5.146528210000064 1
5.159394530525065 1
5.172260851050065 1
5.185127171575065 1
5.197993492100065 1
5.210859812625065 1
5.223726133150066 1
5.236592453675066 1
5.249458774200067 1
5.262325094725067 1
5.275191415250067 1
5.288057735775067 1
5.300924056300067 1
5.313790376825067 1
5.326656697350067 1
5.339523017875067 1
5.352389338400068 1
5.365255658925068 1
5.378121979450068 1
5.390988299975068 1
5.403854620500068 1
5.416720941025068 1
5.429587261550068 1
5.442453582075069 1
5.455319902600069 1
5.468186223125069 1
5.481052543650069 1
5.493918864175069 1
5.506785184700069 1
5.519651505225069 1
5.53251782575007 1
5.54538414627507 1
5.55825046680007 1
5.57111678732507 1
5.58398310785007 1
5.59684942837507 1
5.60971574890007 1
5.622582069425071 1
5.635448389950071 1
5.648314710475071 1
5.661181031000071 1
5.674047351525071 1
5.686913672050071 1
5.699779992575071 1
5.712646313100072 1
5.725512633625072 1
5.738378954150072 1
5.751245274675072 1
5.764111595200072 1
5.776977915725073 1
5.789844236250073 1
5.802710556775073 1
5.815576877300074 1
5.828443197825074 1
5.841309518350074 1
5.854175838875074 1
5.867042159400074 1
5.879908479925074 1
5.892774800450074 1
5.905641120975075 1
5.918507441500075 1
5.931373762025075 1
5.944240082550075 1
5.957106403075075 1
5.969972723600075 1
5.982839044125075 1
5.995705364650076 1
6.008571685175076 1
6.021438005700076 1
6.034304326225076 1
6.047170646750076 1
6.060036967275076 1
6.072903287800076 1
6.085769608325077 1
6.098635928850077 1
6.111502249375077 1
6.124368569900077 1
6.137234890425077 1
6.150101210950077 1
6.162967531475077 1
6.175833852000078 1
6.188700172525078 1
6.201566493050078 1
6.214432813575078 1
6.227299134100078 1
6.240165454625078 1
6.253031775150078 1
6.265898095675079 1
6.278764416200079 1
6.291630736725079 1
6.304497057250079 1
6.31736337777508 1
6.33022969830008 1
6.34309601882508 1
6.35596233935008 1
6.368828659875081 1
6.381694980400081 1
6.394561300925081 1
6.407427621450081 1
6.420293941975081 1
};
\addlegendentry{$\mathrm{CycIP}_2$};

\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0
0.01286632052500016 0
0.02573264105000032 0
0.03859896157500049 0
0.05146528210000065 0.01162790697674419
0.06433160262500082 0.01162790697674419
0.07719792315000097 0.01162790697674419
0.09006424367500113 0.01162790697674419
0.1029305642000013 0.01162790697674419
0.1157968847250015 0.01162790697674419
0.1286632052500016 0.01162790697674419
0.1415295257750018 0.01162790697674419
0.1543958463000019 0.01162790697674419
0.1672621668250021 0.01162790697674419
0.1801284873500023 0.02325581395348837
0.1929948078750024 0.02325581395348837
0.2058611284000026 0.02325581395348837
0.2187274489250028 0.02325581395348837
0.2315937694500029 0.03488372093023256
0.2444600899750031 0.03488372093023256
0.2573264105000033 0.03488372093023256
0.2701927310250034 0.03488372093023256
0.2830590515500036 0.03488372093023256
0.2959253720750038 0.03488372093023256
0.3087916926000039 0.03488372093023256
0.321658013125004 0.04651162790697674
0.3345243336500042 0.04651162790697674
0.3473906541750044 0.04651162790697674
0.3602569747000045 0.04651162790697674
0.3731232952250047 0.04651162790697674
0.3859896157500048 0.04651162790697674
0.398855936275005 0.04651162790697674
0.4117222568000052 0.04651162790697674
0.4245885773250053 0.04651162790697674
0.4374548978500055 0.04651162790697674
0.4503212183750057 0.04651162790697674
0.4631875389000059 0.04651162790697674
0.476053859425006 0.04651162790697674
0.4889201799500061 0.04651162790697674
0.5017865004750063 0.04651162790697674
0.5146528210000065 0.04651162790697674
0.5275191415250067 0.04651162790697674
0.5403854620500068 0.04651162790697674
0.553251782575007 0.04651162790697674
0.5661181031000071 0.04651162790697674
0.5789844236250072 0.05813953488372093
0.5918507441500075 0.05813953488372093
0.6047170646750076 0.05813953488372093
0.6175833852000078 0.05813953488372093
0.6304497057250079 0.05813953488372093
0.6433160262500081 0.05813953488372093
0.6561823467750083 0.05813953488372093
0.6690486673000085 0.06976744186046512
0.6819149878250086 0.08139534883720931
0.6947813083500087 0.09302325581395349
0.7076476288750089 0.09302325581395349
0.720513949400009 0.09302325581395349
0.7333802699250093 0.1046511627906977
0.7462465904500094 0.1046511627906977
0.7591129109750096 0.1162790697674419
0.7719792315000097 0.1279069767441861
0.7848455520250098 0.1279069767441861
0.7977118725500101 0.1395348837209302
0.8105781930750102 0.1395348837209302
0.8234445136000104 0.1395348837209302
0.8363108341250105 0.1395348837209302
0.8491771546500107 0.1395348837209302
0.8620434751750109 0.1395348837209302
0.874909795700011 0.1395348837209302
0.8877761162250112 0.1627906976744186
0.9006424367500113 0.1627906976744186
0.9135087572750115 0.1627906976744186
0.9263750778000117 0.1744186046511628
0.9392413983250119 0.1744186046511628
0.952107718850012 0.186046511627907
0.9649740393750121 0.1976744186046512
0.9778403599000123 0.1976744186046512
0.9907066804250124 0.2093023255813954
1.003573000950013 0.2093023255813954
1.016439321475013 0.2209302325581395
1.029305642000013 0.2325581395348837
1.042171962525013 0.2441860465116279
1.055038283050013 0.2558139534883721
1.067904603575014 0.2674418604651163
1.080770924100014 0.2674418604651163
1.093637244625014 0.2674418604651163
1.106503565150014 0.2674418604651163
1.119369885675014 0.2790697674418605
1.132236206200014 0.2906976744186047
1.145102526725014 0.3023255813953488
1.157968847250015 0.313953488372093
1.170835167775015 0.313953488372093
1.183701488300015 0.3255813953488372
1.196567808825015 0.3255813953488372
1.209434129350015 0.3488372093023256
1.222300449875015 0.372093023255814
1.235166770400016 0.372093023255814
1.248033090925016 0.3953488372093023
1.260899411450016 0.3953488372093023
1.273765731975016 0.4069767441860465
1.286632052500016 0.4302325581395349
1.299498373025016 0.4302325581395349
1.312364693550017 0.4302325581395349
1.325231014075017 0.4418604651162791
1.338097334600017 0.4418604651162791
1.350963655125017 0.4534883720930232
1.363829975650017 0.4651162790697674
1.376696296175017 0.4651162790697674
1.389562616700018 0.4767441860465116
1.402428937225018 0.4883720930232558
1.415295257750018 0.5
1.428161578275018 0.5
1.441027898800018 0.5116279069767442
1.453894219325018 0.5116279069767442
1.466760539850019 0.5116279069767442
1.479626860375019 0.5116279069767442
1.492493180900019 0.5232558139534884
1.505359501425019 0.5232558139534884
1.518225821950019 0.5348837209302325
1.531092142475019 0.5465116279069767
1.543958463000019 0.5465116279069767
1.55682478352502 0.5697674418604651
1.56969110405002 0.5697674418604651
1.58255742457502 0.5813953488372093
1.59542374510002 0.5813953488372093
1.60829006562502 0.5813953488372093
1.62115638615002 0.5813953488372093
1.634022706675021 0.5813953488372093
1.646889027200021 0.6046511627906976
1.659755347725021 0.6046511627906976
1.672621668250021 0.6046511627906976
1.685487988775021 0.6046511627906976
1.698354309300021 0.6279069767441861
1.711220629825021 0.6279069767441861
1.724086950350022 0.6395348837209303
1.736953270875022 0.6511627906976745
1.749819591400022 0.6511627906976745
1.762685911925022 0.6627906976744186
1.775552232450022 0.6627906976744186
1.788418552975023 0.6627906976744186
1.801284873500023 0.6627906976744186
1.814151194025023 0.6627906976744186
1.827017514550023 0.6627906976744186
1.839883835075023 0.6627906976744186
1.852750155600023 0.6627906976744186
1.865616476125024 0.6744186046511628
1.878482796650024 0.686046511627907
1.891349117175024 0.686046511627907
1.904215437700024 0.686046511627907
1.917081758225024 0.686046511627907
1.929948078750024 0.7093023255813954
1.942814399275024 0.7209302325581395
1.955680719800025 0.7209302325581395
1.968547040325025 0.7209302325581395
1.981413360850025 0.7325581395348837
1.994279681375025 0.7325581395348837
2.007146001900025 0.7441860465116279
2.020012322425025 0.7441860465116279
2.032878642950025 0.7441860465116279
2.045744963475026 0.7558139534883721
2.058611284000026 0.7674418604651163
2.071477604525026 0.7674418604651163
2.084343925050026 0.7674418604651163
2.097210245575027 0.7674418604651163
2.110076566100027 0.7674418604651163
2.122942886625027 0.7674418604651163
2.135809207150027 0.7674418604651163
2.148675527675027 0.7674418604651163
2.161541848200027 0.7790697674418605
2.174408168725027 0.7790697674418605
2.187274489250028 0.7790697674418605
2.200140809775028 0.7906976744186046
2.213007130300028 0.7906976744186046
2.225873450825028 0.7906976744186046
2.238739771350028 0.8023255813953488
2.251606091875028 0.8023255813953488
2.264472412400028 0.8023255813953488
2.277338732925029 0.8023255813953488
2.290205053450029 0.8023255813953488
2.303071373975029 0.8023255813953488
2.315937694500029 0.8023255813953488
2.328804015025029 0.8023255813953488
2.34167033555003 0.8023255813953488
2.35453665607503 0.8023255813953488
2.36740297660003 0.8023255813953488
2.38026929712503 0.8023255813953488
2.39313561765003 0.8023255813953488
2.40600193817503 0.8023255813953488
2.418868258700031 0.8023255813953488
2.431734579225031 0.8023255813953488
2.444600899750031 0.813953488372093
2.457467220275031 0.813953488372093
2.470333540800031 0.813953488372093
2.483199861325031 0.813953488372093
2.496066181850031 0.813953488372093
2.508932502375032 0.813953488372093
2.521798822900032 0.813953488372093
2.534665143425032 0.813953488372093
2.547531463950032 0.813953488372093
2.560397784475032 0.813953488372093
2.573264105000032 0.813953488372093
2.586130425525032 0.8255813953488372
2.598996746050033 0.8372093023255814
2.611863066575033 0.8372093023255814
2.624729387100033 0.8372093023255814
2.637595707625033 0.8372093023255814
2.650462028150034 0.8372093023255814
2.663328348675034 0.8372093023255814
2.676194669200034 0.8372093023255814
2.689060989725034 0.8372093023255814
2.701927310250034 0.8372093023255814
2.714793630775034 0.8372093023255814
2.727659951300034 0.8372093023255814
2.740526271825035 0.8372093023255814
2.753392592350035 0.8488372093023255
2.766258912875035 0.8488372093023255
2.779125233400035 0.8488372093023255
2.791991553925035 0.8488372093023255
2.804857874450035 0.8488372093023255
2.817724194975035 0.8488372093023255
2.830590515500036 0.8488372093023255
2.843456836025036 0.8488372093023255
2.856323156550036 0.8488372093023255
2.869189477075036 0.8488372093023255
2.882055797600036 0.8488372093023255
2.894922118125037 0.8488372093023255
2.907788438650037 0.8488372093023255
2.920654759175037 0.8488372093023255
2.933521079700037 0.8604651162790697
2.946387400225037 0.8604651162790697
2.959253720750037 0.8604651162790697
2.972120041275038 0.8604651162790697
2.984986361800038 0.8604651162790697
2.997852682325038 0.8604651162790697
3.010719002850038 0.8604651162790697
3.023585323375038 0.8604651162790697
3.036451643900038 0.8604651162790697
3.049317964425038 0.8604651162790697
3.062184284950039 0.8604651162790697
3.075050605475039 0.8604651162790697
3.087916926000039 0.872093023255814
3.100783246525039 0.872093023255814
3.113649567050039 0.872093023255814
3.126515887575039 0.872093023255814
3.139382208100039 0.872093023255814
3.15224852862504 0.872093023255814
3.16511484915004 0.872093023255814
3.17798116967504 0.872093023255814
3.19084749020004 0.872093023255814
3.203713810725041 0.872093023255814
3.216580131250041 0.872093023255814
3.229446451775041 0.872093023255814
3.242312772300041 0.872093023255814
3.255179092825041 0.872093023255814
3.268045413350041 0.872093023255814
3.280911733875041 0.872093023255814
3.293778054400042 0.872093023255814
3.306644374925042 0.872093023255814
3.319510695450042 0.872093023255814
3.332377015975042 0.872093023255814
3.345243336500042 0.872093023255814
3.358109657025042 0.8837209302325582
3.370975977550042 0.8837209302325582
3.383842298075042 0.8837209302325582
3.396708618600043 0.8837209302325582
3.409574939125043 0.8837209302325582
3.422441259650043 0.8837209302325582
3.435307580175044 0.8837209302325582
3.448173900700044 0.8837209302325582
3.461040221225044 0.8837209302325582
3.473906541750044 0.8953488372093024
3.486772862275044 0.8953488372093024
3.499639182800044 0.8953488372093024
3.512505503325044 0.8953488372093024
3.525371823850044 0.8953488372093024
3.538238144375045 0.8953488372093024
3.551104464900045 0.8953488372093024
3.563970785425045 0.8953488372093024
3.576837105950045 0.9069767441860465
3.589703426475045 0.9069767441860465
3.602569747000045 0.9069767441860465
3.615436067525045 0.9069767441860465
3.628302388050046 0.9069767441860465
3.641168708575046 0.9069767441860465
3.654035029100046 0.9069767441860465
3.666901349625046 0.9069767441860465
3.679767670150046 0.9069767441860465
3.692633990675046 0.9069767441860465
3.705500311200047 0.9069767441860465
3.718366631725047 0.9069767441860465
3.731232952250047 0.9069767441860465
3.744099272775047 0.9069767441860465
3.756965593300047 0.9069767441860465
3.769831913825048 0.9069767441860465
3.782698234350048 0.9069767441860465
3.795564554875048 0.9069767441860465
3.808430875400048 0.9069767441860465
3.821297195925048 0.9069767441860465
3.834163516450048 0.9069767441860465
3.847029836975048 0.9069767441860465
3.859896157500049 0.9069767441860465
3.872762478025049 0.9069767441860465
3.885628798550049 0.9069767441860465
3.898495119075049 0.9069767441860465
3.911361439600049 0.9069767441860465
3.924227760125049 0.9069767441860465
3.937094080650049 0.9069767441860465
3.94996040117505 0.9069767441860465
3.96282672170005 0.9186046511627907
3.97569304222505 0.9302325581395349
3.98855936275005 0.9302325581395349
4.00142568327505 0.9302325581395349
4.01429200380005 0.9302325581395349
4.02715832432505 0.9302325581395349
4.040024644850051 0.9302325581395349
4.052890965375051 0.9302325581395349
4.065757285900051 0.9302325581395349
4.078623606425051 0.9302325581395349
4.091489926950051 0.9302325581395349
4.104356247475051 0.9302325581395349
4.117222568000052 0.9302325581395349
4.130088888525052 0.9418604651162791
4.142955209050053 0.9418604651162791
4.155821529575053 0.9418604651162791
4.168687850100053 0.9418604651162791
4.181554170625053 0.9418604651162791
4.194420491150053 0.9418604651162791
4.207286811675053 0.9418604651162791
4.220153132200053 0.9418604651162791
4.233019452725054 0.9418604651162791
4.245885773250054 0.9418604651162791
4.258752093775054 0.9418604651162791
4.271618414300054 0.9418604651162791
4.284484734825054 0.9418604651162791
4.297351055350054 0.9418604651162791
4.310217375875054 0.9418604651162791
4.323083696400055 0.9418604651162791
4.335950016925055 0.9418604651162791
4.348816337450055 0.9418604651162791
4.361682657975055 0.9418604651162791
4.374548978500055 0.9418604651162791
4.387415299025055 0.9418604651162791
4.400281619550055 0.9418604651162791
4.413147940075056 0.9534883720930233
4.426014260600056 0.9534883720930233
4.438880581125056 0.9534883720930233
4.451746901650056 0.9534883720930233
4.464613222175056 0.9534883720930233
4.477479542700056 0.9534883720930233
4.490345863225056 0.9534883720930233
4.503212183750057 0.9534883720930233
4.516078504275057 0.9534883720930233
4.528944824800057 0.9534883720930233
4.541811145325057 0.9534883720930233
4.554677465850057 0.9534883720930233
4.567543786375057 0.9534883720930233
4.580410106900057 0.9534883720930233
4.593276427425058 0.9534883720930233
4.606142747950058 0.9534883720930233
4.619009068475058 0.9534883720930233
4.631875389000058 0.9534883720930233
4.644741709525058 0.9534883720930233
4.657608030050058 0.9534883720930233
4.670474350575059 0.9534883720930233
4.683340671100059 0.9651162790697675
4.69620699162506 0.9651162790697675
4.70907331215006 0.9651162790697675
4.72193963267506 0.9651162790697675
4.73480595320006 0.9651162790697675
4.74767227372506 0.9651162790697675
4.76053859425006 0.9651162790697675
4.77340491477506 0.9651162790697675
4.786271235300061 0.9651162790697675
4.799137555825061 0.9651162790697675
4.812003876350061 0.9651162790697675
4.824870196875061 0.9651162790697675
4.837736517400061 0.9651162790697675
4.850602837925061 0.9651162790697675
4.863469158450061 0.9651162790697675
4.876335478975062 0.9651162790697675
4.889201799500062 0.9651162790697675
4.902068120025062 0.9651162790697675
4.914934440550062 0.9651162790697675
4.927800761075062 0.9651162790697675
4.940667081600062 0.9651162790697675
4.953533402125062 0.9651162790697675
4.966399722650063 0.9651162790697675
4.979266043175063 0.9651162790697675
4.992132363700063 0.9651162790697675
5.004998684225063 0.9651162790697675
5.017865004750063 0.9651162790697675
5.030731325275063 0.9651162790697675
5.043597645800063 0.9651162790697675
5.056463966325064 0.9651162790697675
5.069330286850064 0.9651162790697675
5.082196607375064 0.9651162790697675
5.095062927900064 0.9651162790697675
5.107929248425064 0.9651162790697675
5.120795568950064 0.9651162790697675
5.133661889475064 0.9651162790697675
5.146528210000064 0.9651162790697675
5.159394530525065 0.9651162790697675
5.172260851050065 0.9651162790697675
5.185127171575065 0.9651162790697675
5.197993492100065 0.9651162790697675
5.210859812625065 0.9651162790697675
5.223726133150066 0.9651162790697675
5.236592453675066 0.9651162790697675
5.249458774200067 0.9651162790697675
5.262325094725067 0.9651162790697675
5.275191415250067 0.9767441860465116
5.288057735775067 0.9767441860465116
5.300924056300067 0.9767441860465116
5.313790376825067 0.9767441860465116
5.326656697350067 0.9767441860465116
5.339523017875067 0.9767441860465116
5.352389338400068 0.9767441860465116
5.365255658925068 0.9767441860465116
5.378121979450068 0.9767441860465116
5.390988299975068 0.9767441860465116
5.403854620500068 0.9767441860465116
5.416720941025068 0.9767441860465116
5.429587261550068 0.9767441860465116
5.442453582075069 0.9767441860465116
5.455319902600069 0.9767441860465116
5.468186223125069 0.9767441860465116
5.481052543650069 0.9767441860465116
5.493918864175069 0.9767441860465116
5.506785184700069 0.9767441860465116
5.519651505225069 0.9767441860465116
5.53251782575007 0.9767441860465116
5.54538414627507 0.9883720930232558
5.55825046680007 0.9883720930232558
5.57111678732507 0.9883720930232558
5.58398310785007 0.9883720930232558
5.59684942837507 0.9883720930232558
5.60971574890007 0.9883720930232558
5.622582069425071 0.9883720930232558
5.635448389950071 0.9883720930232558
5.648314710475071 0.9883720930232558
5.661181031000071 0.9883720930232558
5.674047351525071 0.9883720930232558
5.686913672050071 0.9883720930232558
5.699779992575071 0.9883720930232558
5.712646313100072 0.9883720930232558
5.725512633625072 0.9883720930232558
5.738378954150072 0.9883720930232558
5.751245274675072 0.9883720930232558
5.764111595200072 0.9883720930232558
5.776977915725073 0.9883720930232558
5.789844236250073 0.9883720930232558
5.802710556775073 0.9883720930232558
5.815576877300074 0.9883720930232558
5.828443197825074 0.9883720930232558
5.841309518350074 0.9883720930232558
5.854175838875074 0.9883720930232558
5.867042159400074 0.9883720930232558
5.879908479925074 0.9883720930232558
5.892774800450074 0.9883720930232558
5.905641120975075 0.9883720930232558
5.918507441500075 0.9883720930232558
5.931373762025075 0.9883720930232558
5.944240082550075 0.9883720930232558
5.957106403075075 0.9883720930232558
5.969972723600075 0.9883720930232558
5.982839044125075 0.9883720930232558
5.995705364650076 0.9883720930232558
6.008571685175076 0.9883720930232558
6.021438005700076 0.9883720930232558
6.034304326225076 0.9883720930232558
6.047170646750076 0.9883720930232558
6.060036967275076 0.9883720930232558
6.072903287800076 0.9883720930232558
6.085769608325077 0.9883720930232558
6.098635928850077 0.9883720930232558
6.111502249375077 0.9883720930232558
6.124368569900077 0.9883720930232558
6.137234890425077 0.9883720930232558
6.150101210950077 0.9883720930232558
6.162967531475077 0.9883720930232558
6.175833852000078 0.9883720930232558
6.188700172525078 0.9883720930232558
6.201566493050078 0.9883720930232558
6.214432813575078 0.9883720930232558
6.227299134100078 0.9883720930232558
6.240165454625078 0.9883720930232558
6.253031775150078 0.9883720930232558
6.265898095675079 0.9883720930232558
6.278764416200079 0.9883720930232558
6.291630736725079 0.9883720930232558
6.304497057250079 0.9883720930232558
6.31736337777508 0.9883720930232558
6.33022969830008 0.9883720930232558
6.34309601882508 0.9883720930232558
6.35596233935008 0.9883720930232558
6.368828659875081 0.9883720930232558
6.381694980400081 0.9883720930232558
6.394561300925081 0.9883720930232558
6.407427621450081 0.9883720930232558
6.420293941975081 0.9883720930232558
};
\addlegendentry{$\mathrm{rCycIP}_2$};

\addplot[const plot,color=blue] table[x=x,y=y] {
x y
0 0.6395348837209303
0.01286632052500016 0.6395348837209303
0.02573264105000032 0.6511627906976745
0.03859896157500049 0.6627906976744186
0.05146528210000065 0.6627906976744186
0.06433160262500082 0.6744186046511628
0.07719792315000097 0.6744186046511628
0.09006424367500113 0.6744186046511628
0.1029305642000013 0.6744186046511628
0.1157968847250015 0.6744186046511628
0.1286632052500016 0.6744186046511628
0.1415295257750018 0.6744186046511628
0.1543958463000019 0.686046511627907
0.1672621668250021 0.686046511627907
0.1801284873500023 0.686046511627907
0.1929948078750024 0.686046511627907
0.2058611284000026 0.686046511627907
0.2187274489250028 0.686046511627907
0.2315937694500029 0.686046511627907
0.2444600899750031 0.686046511627907
0.2573264105000033 0.686046511627907
0.2701927310250034 0.686046511627907
0.2830590515500036 0.6976744186046512
0.2959253720750038 0.6976744186046512
0.3087916926000039 0.6976744186046512
0.321658013125004 0.6976744186046512
0.3345243336500042 0.7093023255813954
0.3473906541750044 0.7093023255813954
0.3602569747000045 0.7093023255813954
0.3731232952250047 0.7093023255813954
0.3859896157500048 0.7093023255813954
0.398855936275005 0.7093023255813954
0.4117222568000052 0.7209302325581395
0.4245885773250053 0.7325581395348837
0.4374548978500055 0.7441860465116279
0.4503212183750057 0.7441860465116279
0.4631875389000059 0.7441860465116279
0.476053859425006 0.7441860465116279
0.4889201799500061 0.7441860465116279
0.5017865004750063 0.7441860465116279
0.5146528210000065 0.7441860465116279
0.5275191415250067 0.7558139534883721
0.5403854620500068 0.7558139534883721
0.553251782575007 0.7558139534883721
0.5661181031000071 0.7558139534883721
0.5789844236250072 0.7558139534883721
0.5918507441500075 0.7558139534883721
0.6047170646750076 0.7674418604651163
0.6175833852000078 0.7674418604651163
0.6304497057250079 0.7674418604651163
0.6433160262500081 0.7674418604651163
0.6561823467750083 0.7674418604651163
0.6690486673000085 0.7674418604651163
0.6819149878250086 0.7674418604651163
0.6947813083500087 0.7674418604651163
0.7076476288750089 0.7674418604651163
0.720513949400009 0.7674418604651163
0.7333802699250093 0.7674418604651163
0.7462465904500094 0.7674418604651163
0.7591129109750096 0.7674418604651163
0.7719792315000097 0.7790697674418605
0.7848455520250098 0.7790697674418605
0.7977118725500101 0.7790697674418605
0.8105781930750102 0.7790697674418605
0.8234445136000104 0.7790697674418605
0.8363108341250105 0.7790697674418605
0.8491771546500107 0.7906976744186046
0.8620434751750109 0.7906976744186046
0.874909795700011 0.8023255813953488
0.8877761162250112 0.8023255813953488
0.9006424367500113 0.8023255813953488
0.9135087572750115 0.8023255813953488
0.9263750778000117 0.8023255813953488
0.9392413983250119 0.8023255813953488
0.952107718850012 0.813953488372093
0.9649740393750121 0.813953488372093
0.9778403599000123 0.813953488372093
0.9907066804250124 0.813953488372093
1.003573000950013 0.813953488372093
1.016439321475013 0.8255813953488372
1.029305642000013 0.8255813953488372
1.042171962525013 0.8255813953488372
1.055038283050013 0.8255813953488372
1.067904603575014 0.8255813953488372
1.080770924100014 0.8255813953488372
1.093637244625014 0.8255813953488372
1.106503565150014 0.8255813953488372
1.119369885675014 0.8255813953488372
1.132236206200014 0.8255813953488372
1.145102526725014 0.8372093023255814
1.157968847250015 0.8372093023255814
1.170835167775015 0.8372093023255814
1.183701488300015 0.8372093023255814
1.196567808825015 0.8372093023255814
1.209434129350015 0.8372093023255814
1.222300449875015 0.8488372093023255
1.235166770400016 0.8488372093023255
1.248033090925016 0.8488372093023255
1.260899411450016 0.8488372093023255
1.273765731975016 0.8488372093023255
1.286632052500016 0.8488372093023255
1.299498373025016 0.8488372093023255
1.312364693550017 0.8488372093023255
1.325231014075017 0.8488372093023255
1.338097334600017 0.8488372093023255
1.350963655125017 0.8488372093023255
1.363829975650017 0.8604651162790697
1.376696296175017 0.8604651162790697
1.389562616700018 0.872093023255814
1.402428937225018 0.872093023255814
1.415295257750018 0.872093023255814
1.428161578275018 0.872093023255814
1.441027898800018 0.872093023255814
1.453894219325018 0.872093023255814
1.466760539850019 0.872093023255814
1.479626860375019 0.872093023255814
1.492493180900019 0.872093023255814
1.505359501425019 0.872093023255814
1.518225821950019 0.872093023255814
1.531092142475019 0.872093023255814
1.543958463000019 0.872093023255814
1.55682478352502 0.872093023255814
1.56969110405002 0.872093023255814
1.58255742457502 0.872093023255814
1.59542374510002 0.872093023255814
1.60829006562502 0.872093023255814
1.62115638615002 0.872093023255814
1.634022706675021 0.872093023255814
1.646889027200021 0.872093023255814
1.659755347725021 0.872093023255814
1.672621668250021 0.872093023255814
1.685487988775021 0.8837209302325582
1.698354309300021 0.8837209302325582
1.711220629825021 0.8837209302325582
1.724086950350022 0.8953488372093024
1.736953270875022 0.8953488372093024
1.749819591400022 0.8953488372093024
1.762685911925022 0.8953488372093024
1.775552232450022 0.8953488372093024
1.788418552975023 0.8953488372093024
1.801284873500023 0.8953488372093024
1.814151194025023 0.8953488372093024
1.827017514550023 0.9069767441860465
1.839883835075023 0.9069767441860465
1.852750155600023 0.9069767441860465
1.865616476125024 0.9069767441860465
1.878482796650024 0.9069767441860465
1.891349117175024 0.9069767441860465
1.904215437700024 0.9069767441860465
1.917081758225024 0.9069767441860465
1.929948078750024 0.9069767441860465
1.942814399275024 0.9069767441860465
1.955680719800025 0.9069767441860465
1.968547040325025 0.9069767441860465
1.981413360850025 0.9069767441860465
1.994279681375025 0.9069767441860465
2.007146001900025 0.9069767441860465
2.020012322425025 0.9069767441860465
2.032878642950025 0.9069767441860465
2.045744963475026 0.9069767441860465
2.058611284000026 0.9069767441860465
2.071477604525026 0.9069767441860465
2.084343925050026 0.9069767441860465
2.097210245575027 0.9069767441860465
2.110076566100027 0.9069767441860465
2.122942886625027 0.9069767441860465
2.135809207150027 0.9069767441860465
2.148675527675027 0.9069767441860465
2.161541848200027 0.9069767441860465
2.174408168725027 0.9069767441860465
2.187274489250028 0.9069767441860465
2.200140809775028 0.9069767441860465
2.213007130300028 0.9069767441860465
2.225873450825028 0.9069767441860465
2.238739771350028 0.9069767441860465
2.251606091875028 0.9069767441860465
2.264472412400028 0.9069767441860465
2.277338732925029 0.9069767441860465
2.290205053450029 0.9069767441860465
2.303071373975029 0.9069767441860465
2.315937694500029 0.9069767441860465
2.328804015025029 0.9069767441860465
2.34167033555003 0.9069767441860465
2.35453665607503 0.9069767441860465
2.36740297660003 0.9069767441860465
2.38026929712503 0.9069767441860465
2.39313561765003 0.9069767441860465
2.40600193817503 0.9069767441860465
2.418868258700031 0.9069767441860465
2.431734579225031 0.9069767441860465
2.444600899750031 0.9069767441860465
2.457467220275031 0.9069767441860465
2.470333540800031 0.9186046511627907
2.483199861325031 0.9186046511627907
2.496066181850031 0.9186046511627907
2.508932502375032 0.9186046511627907
2.521798822900032 0.9186046511627907
2.534665143425032 0.9302325581395349
2.547531463950032 0.9302325581395349
2.560397784475032 0.9418604651162791
2.573264105000032 0.9418604651162791
2.586130425525032 0.9534883720930233
2.598996746050033 0.9534883720930233
2.611863066575033 0.9534883720930233
2.624729387100033 0.9534883720930233
2.637595707625033 0.9534883720930233
2.650462028150034 0.9534883720930233
2.663328348675034 0.9534883720930233
2.676194669200034 0.9651162790697675
2.689060989725034 0.9651162790697675
2.701927310250034 0.9651162790697675
2.714793630775034 0.9651162790697675
2.727659951300034 0.9651162790697675
2.740526271825035 0.9651162790697675
2.753392592350035 0.9651162790697675
2.766258912875035 0.9651162790697675
2.779125233400035 0.9651162790697675
2.791991553925035 0.9651162790697675
2.804857874450035 0.9651162790697675
2.817724194975035 0.9651162790697675
2.830590515500036 0.9651162790697675
2.843456836025036 0.9651162790697675
2.856323156550036 0.9651162790697675
2.869189477075036 0.9651162790697675
2.882055797600036 0.9651162790697675
2.894922118125037 0.9651162790697675
2.907788438650037 0.9651162790697675
2.920654759175037 0.9767441860465116
2.933521079700037 0.9767441860465116
2.946387400225037 0.9767441860465116
2.959253720750037 0.9883720930232558
2.972120041275038 0.9883720930232558
2.984986361800038 0.9883720930232558
2.997852682325038 0.9883720930232558
3.010719002850038 0.9883720930232558
3.023585323375038 0.9883720930232558
3.036451643900038 0.9883720930232558
3.049317964425038 0.9883720930232558
3.062184284950039 0.9883720930232558
3.075050605475039 0.9883720930232558
3.087916926000039 0.9883720930232558
3.100783246525039 0.9883720930232558
3.113649567050039 0.9883720930232558
3.126515887575039 0.9883720930232558
3.139382208100039 0.9883720930232558
3.15224852862504 0.9883720930232558
3.16511484915004 0.9883720930232558
3.17798116967504 0.9883720930232558
3.19084749020004 0.9883720930232558
3.203713810725041 0.9883720930232558
3.216580131250041 0.9883720930232558
3.229446451775041 0.9883720930232558
3.242312772300041 0.9883720930232558
3.255179092825041 0.9883720930232558
3.268045413350041 0.9883720930232558
3.280911733875041 0.9883720930232558
3.293778054400042 0.9883720930232558
3.306644374925042 0.9883720930232558
3.319510695450042 0.9883720930232558
3.332377015975042 0.9883720930232558
3.345243336500042 0.9883720930232558
3.358109657025042 0.9883720930232558
3.370975977550042 0.9883720930232558
3.383842298075042 0.9883720930232558
3.396708618600043 0.9883720930232558
3.409574939125043 0.9883720930232558
3.422441259650043 0.9883720930232558
3.435307580175044 0.9883720930232558
3.448173900700044 0.9883720930232558
3.461040221225044 0.9883720930232558
3.473906541750044 0.9883720930232558
3.486772862275044 0.9883720930232558
3.499639182800044 0.9883720930232558
3.512505503325044 0.9883720930232558
3.525371823850044 0.9883720930232558
3.538238144375045 0.9883720930232558
3.551104464900045 0.9883720930232558
3.563970785425045 0.9883720930232558
3.576837105950045 0.9883720930232558
3.589703426475045 0.9883720930232558
3.602569747000045 0.9883720930232558
3.615436067525045 0.9883720930232558
3.628302388050046 0.9883720930232558
3.641168708575046 0.9883720930232558
3.654035029100046 0.9883720930232558
3.666901349625046 0.9883720930232558
3.679767670150046 0.9883720930232558
3.692633990675046 0.9883720930232558
3.705500311200047 0.9883720930232558
3.718366631725047 0.9883720930232558
3.731232952250047 0.9883720930232558
3.744099272775047 0.9883720930232558
3.756965593300047 0.9883720930232558
3.769831913825048 0.9883720930232558
3.782698234350048 0.9883720930232558
3.795564554875048 0.9883720930232558
3.808430875400048 0.9883720930232558
3.821297195925048 0.9883720930232558
3.834163516450048 0.9883720930232558
3.847029836975048 0.9883720930232558
3.859896157500049 0.9883720930232558
3.872762478025049 0.9883720930232558
3.885628798550049 0.9883720930232558
3.898495119075049 0.9883720930232558
3.911361439600049 0.9883720930232558
3.924227760125049 0.9883720930232558
3.937094080650049 0.9883720930232558
3.94996040117505 0.9883720930232558
3.96282672170005 0.9883720930232558
3.97569304222505 0.9883720930232558
3.98855936275005 0.9883720930232558
4.00142568327505 0.9883720930232558
4.01429200380005 0.9883720930232558
4.02715832432505 0.9883720930232558
4.040024644850051 0.9883720930232558
4.052890965375051 0.9883720930232558
4.065757285900051 0.9883720930232558
4.078623606425051 0.9883720930232558
4.091489926950051 0.9883720930232558
4.104356247475051 0.9883720930232558
4.117222568000052 0.9883720930232558
4.130088888525052 0.9883720930232558
4.142955209050053 0.9883720930232558
4.155821529575053 0.9883720930232558
4.168687850100053 0.9883720930232558
4.181554170625053 0.9883720930232558
4.194420491150053 0.9883720930232558
4.207286811675053 0.9883720930232558
4.220153132200053 0.9883720930232558
4.233019452725054 0.9883720930232558
4.245885773250054 0.9883720930232558
4.258752093775054 0.9883720930232558
4.271618414300054 0.9883720930232558
4.284484734825054 0.9883720930232558
4.297351055350054 0.9883720930232558
4.310217375875054 0.9883720930232558
4.323083696400055 0.9883720930232558
4.335950016925055 0.9883720930232558
4.348816337450055 0.9883720930232558
4.361682657975055 0.9883720930232558
4.374548978500055 0.9883720930232558
4.387415299025055 0.9883720930232558
4.400281619550055 0.9883720930232558
4.413147940075056 0.9883720930232558
4.426014260600056 0.9883720930232558
4.438880581125056 0.9883720930232558
4.451746901650056 0.9883720930232558
4.464613222175056 0.9883720930232558
4.477479542700056 0.9883720930232558
4.490345863225056 0.9883720930232558
4.503212183750057 0.9883720930232558
4.516078504275057 0.9883720930232558
4.528944824800057 0.9883720930232558
4.541811145325057 0.9883720930232558
4.554677465850057 0.9883720930232558
4.567543786375057 1
4.580410106900057 1
4.593276427425058 1
4.606142747950058 1
4.619009068475058 1
4.631875389000058 1
4.644741709525058 1
4.657608030050058 1
4.670474350575059 1
4.683340671100059 1
4.69620699162506 1
4.70907331215006 1
4.72193963267506 1
4.73480595320006 1
4.74767227372506 1
4.76053859425006 1
4.77340491477506 1
4.786271235300061 1
4.799137555825061 1
4.812003876350061 1
4.824870196875061 1
4.837736517400061 1
4.850602837925061 1
4.863469158450061 1
4.876335478975062 1
4.889201799500062 1
4.902068120025062 1
4.914934440550062 1
4.927800761075062 1
4.940667081600062 1
4.953533402125062 1
4.966399722650063 1
4.979266043175063 1
4.992132363700063 1
5.004998684225063 1
5.017865004750063 1
5.030731325275063 1
5.043597645800063 1
5.056463966325064 1
5.069330286850064 1
5.082196607375064 1
5.095062927900064 1
5.107929248425064 1
5.120795568950064 1
5.133661889475064 1
5.146528210000064 1
5.159394530525065 1
5.172260851050065 1
5.185127171575065 1
5.197993492100065 1
5.210859812625065 1
5.223726133150066 1
5.236592453675066 1
5.249458774200067 1
5.262325094725067 1
5.275191415250067 1
5.288057735775067 1
5.300924056300067 1
5.313790376825067 1
5.326656697350067 1
5.339523017875067 1
5.352389338400068 1
5.365255658925068 1
5.378121979450068 1
5.390988299975068 1
5.403854620500068 1
5.416720941025068 1
5.429587261550068 1
5.442453582075069 1
5.455319902600069 1
5.468186223125069 1
5.481052543650069 1
5.493918864175069 1
5.506785184700069 1
5.519651505225069 1
5.53251782575007 1
5.54538414627507 1
5.55825046680007 1
5.57111678732507 1
5.58398310785007 1
5.59684942837507 1
5.60971574890007 1
5.622582069425071 1
5.635448389950071 1
5.648314710475071 1
5.661181031000071 1
5.674047351525071 1
5.686913672050071 1
5.699779992575071 1
5.712646313100072 1
5.725512633625072 1
5.738378954150072 1
5.751245274675072 1
5.764111595200072 1
5.776977915725073 1
5.789844236250073 1
5.802710556775073 1
5.815576877300074 1
5.828443197825074 1
5.841309518350074 1
5.854175838875074 1
5.867042159400074 1
5.879908479925074 1
5.892774800450074 1
5.905641120975075 1
5.918507441500075 1
5.931373762025075 1
5.944240082550075 1
5.957106403075075 1
5.969972723600075 1
5.982839044125075 1
5.995705364650076 1
6.008571685175076 1
6.021438005700076 1
6.034304326225076 1
6.047170646750076 1
6.060036967275076 1
6.072903287800076 1
6.085769608325077 1
6.098635928850077 1
6.111502249375077 1
6.124368569900077 1
6.137234890425077 1
6.150101210950077 1
6.162967531475077 1
6.175833852000078 1
6.188700172525078 1
6.201566493050078 1
6.214432813575078 1
6.227299134100078 1
6.240165454625078 1
6.253031775150078 1
6.265898095675079 1
6.278764416200079 1
6.291630736725079 1
6.304497057250079 1
6.31736337777508 1
6.33022969830008 1
6.34309601882508 1
6.35596233935008 1
6.368828659875081 1
6.381694980400081 1
6.394561300925081 1
6.407427621450081 1
6.420293941975081 1
};
\addlegendentry{$\mathrm{CycIP}_\infty$};

\addplot[const plot,color=green,mark=Mercedes star,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0
0.01286632052500016 0
0.02573264105000032 0
0.03859896157500049 0
0.05146528210000065 0
0.06433160262500082 0
0.07719792315000097 0
0.09006424367500113 0
0.1029305642000013 0
0.1157968847250015 0.01162790697674419
0.1286632052500016 0.02325581395348837
0.1415295257750018 0.03488372093023256
0.1543958463000019 0.04651162790697674
0.1672621668250021 0.04651162790697674
0.1801284873500023 0.04651162790697674
0.1929948078750024 0.05813953488372093
0.2058611284000026 0.05813953488372093
0.2187274489250028 0.05813953488372093
0.2315937694500029 0.05813953488372093
0.2444600899750031 0.05813953488372093
0.2573264105000033 0.05813953488372093
0.2701927310250034 0.05813953488372093
0.2830590515500036 0.05813953488372093
0.2959253720750038 0.05813953488372093
0.3087916926000039 0.05813953488372093
0.321658013125004 0.05813953488372093
0.3345243336500042 0.06976744186046512
0.3473906541750044 0.06976744186046512
0.3602569747000045 0.06976744186046512
0.3731232952250047 0.08139534883720931
0.3859896157500048 0.09302325581395349
0.398855936275005 0.09302325581395349
0.4117222568000052 0.09302325581395349
0.4245885773250053 0.09302325581395349
0.4374548978500055 0.09302325581395349
0.4503212183750057 0.09302325581395349
0.4631875389000059 0.09302325581395349
0.476053859425006 0.09302325581395349
0.4889201799500061 0.09302325581395349
0.5017865004750063 0.09302325581395349
0.5146528210000065 0.09302325581395349
0.5275191415250067 0.1046511627906977
0.5403854620500068 0.1162790697674419
0.553251782575007 0.1279069767441861
0.5661181031000071 0.1395348837209302
0.5789844236250072 0.1511627906976744
0.5918507441500075 0.1627906976744186
0.6047170646750076 0.1744186046511628
0.6175833852000078 0.2093023255813954
0.6304497057250079 0.2093023255813954
0.6433160262500081 0.2209302325581395
0.6561823467750083 0.2325581395348837
0.6690486673000085 0.2558139534883721
0.6819149878250086 0.2558139534883721
0.6947813083500087 0.2558139534883721
0.7076476288750089 0.2674418604651163
0.720513949400009 0.2674418604651163
0.7333802699250093 0.2790697674418605
0.7462465904500094 0.2790697674418605
0.7591129109750096 0.2790697674418605
0.7719792315000097 0.2790697674418605
0.7848455520250098 0.2906976744186047
0.7977118725500101 0.3023255813953488
0.8105781930750102 0.3023255813953488
0.8234445136000104 0.3023255813953488
0.8363108341250105 0.313953488372093
0.8491771546500107 0.3255813953488372
0.8620434751750109 0.3372093023255814
0.874909795700011 0.3488372093023256
0.8877761162250112 0.372093023255814
0.9006424367500113 0.3837209302325582
0.9135087572750115 0.3953488372093023
0.9263750778000117 0.4069767441860465
0.9392413983250119 0.4186046511627907
0.952107718850012 0.4302325581395349
0.9649740393750121 0.4302325581395349
0.9778403599000123 0.4418604651162791
0.9907066804250124 0.4418604651162791
1.003573000950013 0.4418604651162791
1.016439321475013 0.4651162790697674
1.029305642000013 0.4651162790697674
1.042171962525013 0.4651162790697674
1.055038283050013 0.4651162790697674
1.067904603575014 0.4883720930232558
1.080770924100014 0.5116279069767442
1.093637244625014 0.5116279069767442
1.106503565150014 0.5116279069767442
1.119369885675014 0.5116279069767442
1.132236206200014 0.5232558139534884
1.145102526725014 0.5465116279069767
1.157968847250015 0.5697674418604651
1.170835167775015 0.6046511627906976
1.183701488300015 0.6162790697674418
1.196567808825015 0.6162790697674418
1.209434129350015 0.6162790697674418
1.222300449875015 0.6162790697674418
1.235166770400016 0.6279069767441861
1.248033090925016 0.6395348837209303
1.260899411450016 0.6627906976744186
1.273765731975016 0.6744186046511628
1.286632052500016 0.6744186046511628
1.299498373025016 0.686046511627907
1.312364693550017 0.686046511627907
1.325231014075017 0.6976744186046512
1.338097334600017 0.6976744186046512
1.350963655125017 0.6976744186046512
1.363829975650017 0.6976744186046512
1.376696296175017 0.6976744186046512
1.389562616700018 0.7209302325581395
1.402428937225018 0.7209302325581395
1.415295257750018 0.7209302325581395
1.428161578275018 0.7209302325581395
1.441027898800018 0.7209302325581395
1.453894219325018 0.7209302325581395
1.466760539850019 0.7209302325581395
1.479626860375019 0.7209302325581395
1.492493180900019 0.7209302325581395
1.505359501425019 0.7325581395348837
1.518225821950019 0.7325581395348837
1.531092142475019 0.7325581395348837
1.543958463000019 0.7441860465116279
1.55682478352502 0.7441860465116279
1.56969110405002 0.7441860465116279
1.58255742457502 0.7558139534883721
1.59542374510002 0.7558139534883721
1.60829006562502 0.7558139534883721
1.62115638615002 0.7558139534883721
1.634022706675021 0.7558139534883721
1.646889027200021 0.7674418604651163
1.659755347725021 0.7674418604651163
1.672621668250021 0.7674418604651163
1.685487988775021 0.7674418604651163
1.698354309300021 0.7906976744186046
1.711220629825021 0.7906976744186046
1.724086950350022 0.7906976744186046
1.736953270875022 0.7906976744186046
1.749819591400022 0.7906976744186046
1.762685911925022 0.7906976744186046
1.775552232450022 0.7906976744186046
1.788418552975023 0.7906976744186046
1.801284873500023 0.7906976744186046
1.814151194025023 0.7906976744186046
1.827017514550023 0.7906976744186046
1.839883835075023 0.8023255813953488
1.852750155600023 0.8023255813953488
1.865616476125024 0.8023255813953488
1.878482796650024 0.8023255813953488
1.891349117175024 0.8023255813953488
1.904215437700024 0.8023255813953488
1.917081758225024 0.8023255813953488
1.929948078750024 0.8255813953488372
1.942814399275024 0.8255813953488372
1.955680719800025 0.8255813953488372
1.968547040325025 0.8255813953488372
1.981413360850025 0.8255813953488372
1.994279681375025 0.8255813953488372
2.007146001900025 0.8255813953488372
2.020012322425025 0.8255813953488372
2.032878642950025 0.8255813953488372
2.045744963475026 0.8255813953488372
2.058611284000026 0.8255813953488372
2.071477604525026 0.8255813953488372
2.084343925050026 0.8255813953488372
2.097210245575027 0.8255813953488372
2.110076566100027 0.8255813953488372
2.122942886625027 0.8372093023255814
2.135809207150027 0.8372093023255814
2.148675527675027 0.8372093023255814
2.161541848200027 0.8372093023255814
2.174408168725027 0.8372093023255814
2.187274489250028 0.8488372093023255
2.200140809775028 0.8488372093023255
2.213007130300028 0.8488372093023255
2.225873450825028 0.8488372093023255
2.238739771350028 0.8488372093023255
2.251606091875028 0.8488372093023255
2.264472412400028 0.8488372093023255
2.277338732925029 0.8488372093023255
2.290205053450029 0.8488372093023255
2.303071373975029 0.8488372093023255
2.315937694500029 0.8604651162790697
2.328804015025029 0.8604651162790697
2.34167033555003 0.8604651162790697
2.35453665607503 0.8604651162790697
2.36740297660003 0.8604651162790697
2.38026929712503 0.8604651162790697
2.39313561765003 0.8604651162790697
2.40600193817503 0.8604651162790697
2.418868258700031 0.8604651162790697
2.431734579225031 0.8604651162790697
2.444600899750031 0.8604651162790697
2.457467220275031 0.8604651162790697
2.470333540800031 0.8604651162790697
2.483199861325031 0.8604651162790697
2.496066181850031 0.8604651162790697
2.508932502375032 0.8604651162790697
2.521798822900032 0.8604651162790697
2.534665143425032 0.8604651162790697
2.547531463950032 0.872093023255814
2.560397784475032 0.872093023255814
2.573264105000032 0.872093023255814
2.586130425525032 0.872093023255814
2.598996746050033 0.872093023255814
2.611863066575033 0.872093023255814
2.624729387100033 0.872093023255814
2.637595707625033 0.872093023255814
2.650462028150034 0.872093023255814
2.663328348675034 0.872093023255814
2.676194669200034 0.872093023255814
2.689060989725034 0.872093023255814
2.701927310250034 0.8837209302325582
2.714793630775034 0.8837209302325582
2.727659951300034 0.8837209302325582
2.740526271825035 0.8953488372093024
2.753392592350035 0.8953488372093024
2.766258912875035 0.8953488372093024
2.779125233400035 0.8953488372093024
2.791991553925035 0.8953488372093024
2.804857874450035 0.8953488372093024
2.817724194975035 0.8953488372093024
2.830590515500036 0.8953488372093024
2.843456836025036 0.8953488372093024
2.856323156550036 0.8953488372093024
2.869189477075036 0.8953488372093024
2.882055797600036 0.8953488372093024
2.894922118125037 0.8953488372093024
2.907788438650037 0.8953488372093024
2.920654759175037 0.8953488372093024
2.933521079700037 0.8953488372093024
2.946387400225037 0.8953488372093024
2.959253720750037 0.8953488372093024
2.972120041275038 0.8953488372093024
2.984986361800038 0.8953488372093024
2.997852682325038 0.8953488372093024
3.010719002850038 0.8953488372093024
3.023585323375038 0.8953488372093024
3.036451643900038 0.8953488372093024
3.049317964425038 0.8953488372093024
3.062184284950039 0.8953488372093024
3.075050605475039 0.8953488372093024
3.087916926000039 0.8953488372093024
3.100783246525039 0.8953488372093024
3.113649567050039 0.8953488372093024
3.126515887575039 0.8953488372093024
3.139382208100039 0.8953488372093024
3.15224852862504 0.8953488372093024
3.16511484915004 0.8953488372093024
3.17798116967504 0.8953488372093024
3.19084749020004 0.8953488372093024
3.203713810725041 0.8953488372093024
3.216580131250041 0.8953488372093024
3.229446451775041 0.8953488372093024
3.242312772300041 0.8953488372093024
3.255179092825041 0.8953488372093024
3.268045413350041 0.9069767441860465
3.280911733875041 0.9186046511627907
3.293778054400042 0.9186046511627907
3.306644374925042 0.9186046511627907
3.319510695450042 0.9186046511627907
3.332377015975042 0.9186046511627907
3.345243336500042 0.9186046511627907
3.358109657025042 0.9186046511627907
3.370975977550042 0.9186046511627907
3.383842298075042 0.9186046511627907
3.396708618600043 0.9302325581395349
3.409574939125043 0.9418604651162791
3.422441259650043 0.9534883720930233
3.435307580175044 0.9534883720930233
3.448173900700044 0.9534883720930233
3.461040221225044 0.9534883720930233
3.473906541750044 0.9534883720930233
3.486772862275044 0.9534883720930233
3.499639182800044 0.9534883720930233
3.512505503325044 0.9534883720930233
3.525371823850044 0.9534883720930233
3.538238144375045 0.9534883720930233
3.551104464900045 0.9534883720930233
3.563970785425045 0.9534883720930233
3.576837105950045 0.9534883720930233
3.589703426475045 0.9534883720930233
3.602569747000045 0.9534883720930233
3.615436067525045 0.9534883720930233
3.628302388050046 0.9534883720930233
3.641168708575046 0.9534883720930233
3.654035029100046 0.9534883720930233
3.666901349625046 0.9534883720930233
3.679767670150046 0.9651162790697675
3.692633990675046 0.9651162790697675
3.705500311200047 0.9651162790697675
3.718366631725047 0.9651162790697675
3.731232952250047 0.9651162790697675
3.744099272775047 0.9651162790697675
3.756965593300047 0.9651162790697675
3.769831913825048 0.9651162790697675
3.782698234350048 0.9651162790697675
3.795564554875048 0.9651162790697675
3.808430875400048 0.9651162790697675
3.821297195925048 0.9651162790697675
3.834163516450048 0.9651162790697675
3.847029836975048 0.9651162790697675
3.859896157500049 0.9651162790697675
3.872762478025049 0.9651162790697675
3.885628798550049 0.9651162790697675
3.898495119075049 0.9651162790697675
3.911361439600049 0.9651162790697675
3.924227760125049 0.9651162790697675
3.937094080650049 0.9651162790697675
3.94996040117505 0.9651162790697675
3.96282672170005 0.9651162790697675
3.97569304222505 0.9651162790697675
3.98855936275005 0.9651162790697675
4.00142568327505 0.9651162790697675
4.01429200380005 0.9651162790697675
4.02715832432505 0.9651162790697675
4.040024644850051 0.9651162790697675
4.052890965375051 0.9651162790697675
4.065757285900051 0.9651162790697675
4.078623606425051 0.9651162790697675
4.091489926950051 0.9651162790697675
4.104356247475051 0.9651162790697675
4.117222568000052 0.9651162790697675
4.130088888525052 0.9651162790697675
4.142955209050053 0.9651162790697675
4.155821529575053 0.9651162790697675
4.168687850100053 0.9651162790697675
4.181554170625053 0.9651162790697675
4.194420491150053 0.9651162790697675
4.207286811675053 0.9767441860465116
4.220153132200053 0.9767441860465116
4.233019452725054 0.9767441860465116
4.245885773250054 0.9767441860465116
4.258752093775054 0.9767441860465116
4.271618414300054 0.9767441860465116
4.284484734825054 0.9767441860465116
4.297351055350054 0.9767441860465116
4.310217375875054 0.9767441860465116
4.323083696400055 0.9767441860465116
4.335950016925055 0.9767441860465116
4.348816337450055 0.9767441860465116
4.361682657975055 0.9767441860465116
4.374548978500055 0.9883720930232558
4.387415299025055 0.9883720930232558
4.400281619550055 0.9883720930232558
4.413147940075056 0.9883720930232558
4.426014260600056 0.9883720930232558
4.438880581125056 0.9883720930232558
4.451746901650056 0.9883720930232558
4.464613222175056 0.9883720930232558
4.477479542700056 0.9883720930232558
4.490345863225056 0.9883720930232558
4.503212183750057 0.9883720930232558
4.516078504275057 0.9883720930232558
4.528944824800057 0.9883720930232558
4.541811145325057 0.9883720930232558
4.554677465850057 0.9883720930232558
4.567543786375057 0.9883720930232558
4.580410106900057 0.9883720930232558
4.593276427425058 0.9883720930232558
4.606142747950058 0.9883720930232558
4.619009068475058 0.9883720930232558
4.631875389000058 0.9883720930232558
4.644741709525058 0.9883720930232558
4.657608030050058 0.9883720930232558
4.670474350575059 0.9883720930232558
4.683340671100059 0.9883720930232558
4.69620699162506 0.9883720930232558
4.70907331215006 0.9883720930232558
4.72193963267506 0.9883720930232558
4.73480595320006 0.9883720930232558
4.74767227372506 0.9883720930232558
4.76053859425006 0.9883720930232558
4.77340491477506 0.9883720930232558
4.786271235300061 0.9883720930232558
4.799137555825061 0.9883720930232558
4.812003876350061 0.9883720930232558
4.824870196875061 0.9883720930232558
4.837736517400061 0.9883720930232558
4.850602837925061 0.9883720930232558
4.863469158450061 0.9883720930232558
4.876335478975062 0.9883720930232558
4.889201799500062 0.9883720930232558
4.902068120025062 0.9883720930232558
4.914934440550062 0.9883720930232558
4.927800761075062 0.9883720930232558
4.940667081600062 0.9883720930232558
4.953533402125062 0.9883720930232558
4.966399722650063 0.9883720930232558
4.979266043175063 0.9883720930232558
4.992132363700063 0.9883720930232558
5.004998684225063 0.9883720930232558
5.017865004750063 0.9883720930232558
5.030731325275063 0.9883720930232558
5.043597645800063 0.9883720930232558
5.056463966325064 0.9883720930232558
5.069330286850064 0.9883720930232558
5.082196607375064 0.9883720930232558
5.095062927900064 0.9883720930232558
5.107929248425064 0.9883720930232558
5.120795568950064 0.9883720930232558
5.133661889475064 0.9883720930232558
5.146528210000064 0.9883720930232558
5.159394530525065 0.9883720930232558
5.172260851050065 0.9883720930232558
5.185127171575065 0.9883720930232558
5.197993492100065 0.9883720930232558
5.210859812625065 0.9883720930232558
5.223726133150066 0.9883720930232558
5.236592453675066 0.9883720930232558
5.249458774200067 0.9883720930232558
5.262325094725067 0.9883720930232558
5.275191415250067 0.9883720930232558
5.288057735775067 0.9883720930232558
5.300924056300067 0.9883720930232558
5.313790376825067 0.9883720930232558
5.326656697350067 0.9883720930232558
5.339523017875067 0.9883720930232558
5.352389338400068 0.9883720930232558
5.365255658925068 0.9883720930232558
5.378121979450068 0.9883720930232558
5.390988299975068 0.9883720930232558
5.403854620500068 0.9883720930232558
5.416720941025068 0.9883720930232558
5.429587261550068 0.9883720930232558
5.442453582075069 0.9883720930232558
5.455319902600069 0.9883720930232558
5.468186223125069 0.9883720930232558
5.481052543650069 0.9883720930232558
5.493918864175069 0.9883720930232558
5.506785184700069 0.9883720930232558
5.519651505225069 0.9883720930232558
5.53251782575007 0.9883720930232558
5.54538414627507 0.9883720930232558
5.55825046680007 0.9883720930232558
5.57111678732507 0.9883720930232558
5.58398310785007 0.9883720930232558
5.59684942837507 0.9883720930232558
5.60971574890007 0.9883720930232558
5.622582069425071 0.9883720930232558
5.635448389950071 0.9883720930232558
5.648314710475071 0.9883720930232558
5.661181031000071 0.9883720930232558
5.674047351525071 0.9883720930232558
5.686913672050071 0.9883720930232558
5.699779992575071 0.9883720930232558
5.712646313100072 1
5.725512633625072 1
5.738378954150072 1
5.751245274675072 1
5.764111595200072 1
5.776977915725073 1
5.789844236250073 1
5.802710556775073 1
5.815576877300074 1
5.828443197825074 1
5.841309518350074 1
5.854175838875074 1
5.867042159400074 1
5.879908479925074 1
5.892774800450074 1
5.905641120975075 1
5.918507441500075 1
5.931373762025075 1
5.944240082550075 1
5.957106403075075 1
5.969972723600075 1
5.982839044125075 1
5.995705364650076 1
6.008571685175076 1
6.021438005700076 1
6.034304326225076 1
6.047170646750076 1
6.060036967275076 1
6.072903287800076 1
6.085769608325077 1
6.098635928850077 1
6.111502249375077 1
6.124368569900077 1
6.137234890425077 1
6.150101210950077 1
6.162967531475077 1
6.175833852000078 1
6.188700172525078 1
6.201566493050078 1
6.214432813575078 1
6.227299134100078 1
6.240165454625078 1
6.253031775150078 1
6.265898095675079 1
6.278764416200079 1
6.291630736725079 1
6.304497057250079 1
6.31736337777508 1
6.33022969830008 1
6.34309601882508 1
6.35596233935008 1
6.368828659875081 1
6.381694980400081 1
6.394561300925081 1
6.407427621450081 1
6.420293941975081 1
};
\addlegendentry{$\mathrm{rCycIP}_\infty$};

\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark phase=50,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.2906976744186047
0.01286632052500016 0.2906976744186047
0.02573264105000032 0.2906976744186047
0.03859896157500049 0.2906976744186047
0.05146528210000065 0.3023255813953488
0.06433160262500082 0.3023255813953488
0.07719792315000097 0.3023255813953488
0.09006424367500113 0.3023255813953488
0.1029305642000013 0.3023255813953488
0.1157968847250015 0.3023255813953488
0.1286632052500016 0.3255813953488372
0.1415295257750018 0.3255813953488372
0.1543958463000019 0.3255813953488372
0.1672621668250021 0.3255813953488372
0.1801284873500023 0.3255813953488372
0.1929948078750024 0.3372093023255814
0.2058611284000026 0.3372093023255814
0.2187274489250028 0.3372093023255814
0.2315937694500029 0.3372093023255814
0.2444600899750031 0.3372093023255814
0.2573264105000033 0.3488372093023256
0.2701927310250034 0.3488372093023256
0.2830590515500036 0.3488372093023256
0.2959253720750038 0.3488372093023256
0.3087916926000039 0.3604651162790697
0.321658013125004 0.372093023255814
0.3345243336500042 0.372093023255814
0.3473906541750044 0.372093023255814
0.3602569747000045 0.372093023255814
0.3731232952250047 0.3837209302325582
0.3859896157500048 0.3837209302325582
0.398855936275005 0.3837209302325582
0.4117222568000052 0.3837209302325582
0.4245885773250053 0.3837209302325582
0.4374548978500055 0.3837209302325582
0.4503212183750057 0.3837209302325582
0.4631875389000059 0.3837209302325582
0.476053859425006 0.3837209302325582
0.4889201799500061 0.3837209302325582
0.5017865004750063 0.3953488372093023
0.5146528210000065 0.3953488372093023
0.5275191415250067 0.3953488372093023
0.5403854620500068 0.3953488372093023
0.553251782575007 0.3953488372093023
0.5661181031000071 0.3953488372093023
0.5789844236250072 0.3953488372093023
0.5918507441500075 0.3953488372093023
0.6047170646750076 0.4069767441860465
0.6175833852000078 0.4069767441860465
0.6304497057250079 0.4069767441860465
0.6433160262500081 0.4186046511627907
0.6561823467750083 0.4186046511627907
0.6690486673000085 0.4186046511627907
0.6819149878250086 0.4186046511627907
0.6947813083500087 0.4302325581395349
0.7076476288750089 0.4302325581395349
0.720513949400009 0.4302325581395349
0.7333802699250093 0.4302325581395349
0.7462465904500094 0.4302325581395349
0.7591129109750096 0.4302325581395349
0.7719792315000097 0.4302325581395349
0.7848455520250098 0.4302325581395349
0.7977118725500101 0.4302325581395349
0.8105781930750102 0.4302325581395349
0.8234445136000104 0.4302325581395349
0.8363108341250105 0.4302325581395349
0.8491771546500107 0.4302325581395349
0.8620434751750109 0.4302325581395349
0.874909795700011 0.4302325581395349
0.8877761162250112 0.4302325581395349
0.9006424367500113 0.4302325581395349
0.9135087572750115 0.4302325581395349
0.9263750778000117 0.4302325581395349
0.9392413983250119 0.4302325581395349
0.952107718850012 0.4302325581395349
0.9649740393750121 0.4302325581395349
0.9778403599000123 0.4302325581395349
0.9907066804250124 0.4302325581395349
1.003573000950013 0.4534883720930232
1.016439321475013 0.4651162790697674
1.029305642000013 0.4651162790697674
1.042171962525013 0.4651162790697674
1.055038283050013 0.4767441860465116
1.067904603575014 0.4767441860465116
1.080770924100014 0.4767441860465116
1.093637244625014 0.4767441860465116
1.106503565150014 0.4767441860465116
1.119369885675014 0.4767441860465116
1.132236206200014 0.4883720930232558
1.145102526725014 0.5
1.157968847250015 0.5
1.170835167775015 0.5
1.183701488300015 0.5116279069767442
1.196567808825015 0.5232558139534884
1.209434129350015 0.5232558139534884
1.222300449875015 0.5232558139534884
1.235166770400016 0.5232558139534884
1.248033090925016 0.5232558139534884
1.260899411450016 0.5232558139534884
1.273765731975016 0.5232558139534884
1.286632052500016 0.5232558139534884
1.299498373025016 0.5581395348837209
1.312364693550017 0.5581395348837209
1.325231014075017 0.5581395348837209
1.338097334600017 0.5581395348837209
1.350963655125017 0.5581395348837209
1.363829975650017 0.5697674418604651
1.376696296175017 0.5697674418604651
1.389562616700018 0.5697674418604651
1.402428937225018 0.5697674418604651
1.415295257750018 0.5697674418604651
1.428161578275018 0.5697674418604651
1.441027898800018 0.5697674418604651
1.453894219325018 0.5697674418604651
1.466760539850019 0.5813953488372093
1.479626860375019 0.5813953488372093
1.492493180900019 0.5930232558139535
1.505359501425019 0.5930232558139535
1.518225821950019 0.5930232558139535
1.531092142475019 0.5930232558139535
1.543958463000019 0.5930232558139535
1.55682478352502 0.5930232558139535
1.56969110405002 0.5930232558139535
1.58255742457502 0.5930232558139535
1.59542374510002 0.5930232558139535
1.60829006562502 0.6162790697674418
1.62115638615002 0.6162790697674418
1.634022706675021 0.6279069767441861
1.646889027200021 0.6395348837209303
1.659755347725021 0.6511627906976745
1.672621668250021 0.6511627906976745
1.685487988775021 0.6511627906976745
1.698354309300021 0.6511627906976745
1.711220629825021 0.6511627906976745
1.724086950350022 0.6627906976744186
1.736953270875022 0.6627906976744186
1.749819591400022 0.6627906976744186
1.762685911925022 0.6627906976744186
1.775552232450022 0.6627906976744186
1.788418552975023 0.6627906976744186
1.801284873500023 0.6627906976744186
1.814151194025023 0.6627906976744186
1.827017514550023 0.6744186046511628
1.839883835075023 0.6744186046511628
1.852750155600023 0.6744186046511628
1.865616476125024 0.6744186046511628
1.878482796650024 0.686046511627907
1.891349117175024 0.686046511627907
1.904215437700024 0.686046511627907
1.917081758225024 0.686046511627907
1.929948078750024 0.686046511627907
1.942814399275024 0.686046511627907
1.955680719800025 0.686046511627907
1.968547040325025 0.686046511627907
1.981413360850025 0.686046511627907
1.994279681375025 0.686046511627907
2.007146001900025 0.686046511627907
2.020012322425025 0.686046511627907
2.032878642950025 0.686046511627907
2.045744963475026 0.686046511627907
2.058611284000026 0.6976744186046512
2.071477604525026 0.6976744186046512
2.084343925050026 0.6976744186046512
2.097210245575027 0.7093023255813954
2.110076566100027 0.7209302325581395
2.122942886625027 0.7325581395348837
2.135809207150027 0.7325581395348837
2.148675527675027 0.7325581395348837
2.161541848200027 0.7325581395348837
2.174408168725027 0.7441860465116279
2.187274489250028 0.7441860465116279
2.200140809775028 0.7441860465116279
2.213007130300028 0.7441860465116279
2.225873450825028 0.7441860465116279
2.238739771350028 0.7441860465116279
2.251606091875028 0.7441860465116279
2.264472412400028 0.7441860465116279
2.277338732925029 0.7558139534883721
2.290205053450029 0.7558139534883721
2.303071373975029 0.7558139534883721
2.315937694500029 0.7674418604651163
2.328804015025029 0.7674418604651163
2.34167033555003 0.7790697674418605
2.35453665607503 0.7790697674418605
2.36740297660003 0.7790697674418605
2.38026929712503 0.7790697674418605
2.39313561765003 0.7790697674418605
2.40600193817503 0.7790697674418605
2.418868258700031 0.7790697674418605
2.431734579225031 0.7790697674418605
2.444600899750031 0.7790697674418605
2.457467220275031 0.7906976744186046
2.470333540800031 0.8023255813953488
2.483199861325031 0.8023255813953488
2.496066181850031 0.8023255813953488
2.508932502375032 0.813953488372093
2.521798822900032 0.813953488372093
2.534665143425032 0.8255813953488372
2.547531463950032 0.8255813953488372
2.560397784475032 0.8255813953488372
2.573264105000032 0.8255813953488372
2.586130425525032 0.8255813953488372
2.598996746050033 0.8255813953488372
2.611863066575033 0.8255813953488372
2.624729387100033 0.8255813953488372
2.637595707625033 0.8255813953488372
2.650462028150034 0.8255813953488372
2.663328348675034 0.8255813953488372
2.676194669200034 0.8255813953488372
2.689060989725034 0.8372093023255814
2.701927310250034 0.8372093023255814
2.714793630775034 0.8372093023255814
2.727659951300034 0.8372093023255814
2.740526271825035 0.8372093023255814
2.753392592350035 0.8488372093023255
2.766258912875035 0.8488372093023255
2.779125233400035 0.8488372093023255
2.791991553925035 0.8488372093023255
2.804857874450035 0.8488372093023255
2.817724194975035 0.8488372093023255
2.830590515500036 0.8488372093023255
2.843456836025036 0.8604651162790697
2.856323156550036 0.8604651162790697
2.869189477075036 0.8604651162790697
2.882055797600036 0.872093023255814
2.894922118125037 0.872093023255814
2.907788438650037 0.872093023255814
2.920654759175037 0.872093023255814
2.933521079700037 0.8837209302325582
2.946387400225037 0.8837209302325582
2.959253720750037 0.8837209302325582
2.972120041275038 0.8837209302325582
2.984986361800038 0.8837209302325582
2.997852682325038 0.8837209302325582
3.010719002850038 0.8837209302325582
3.023585323375038 0.8837209302325582
3.036451643900038 0.8953488372093024
3.049317964425038 0.8953488372093024
3.062184284950039 0.8953488372093024
3.075050605475039 0.8953488372093024
3.087916926000039 0.8953488372093024
3.100783246525039 0.8953488372093024
3.113649567050039 0.8953488372093024
3.126515887575039 0.8953488372093024
3.139382208100039 0.8953488372093024
3.15224852862504 0.8953488372093024
3.16511484915004 0.8953488372093024
3.17798116967504 0.8953488372093024
3.19084749020004 0.8953488372093024
3.203713810725041 0.8953488372093024
3.216580131250041 0.8953488372093024
3.229446451775041 0.8953488372093024
3.242312772300041 0.8953488372093024
3.255179092825041 0.8953488372093024
3.268045413350041 0.8953488372093024
3.280911733875041 0.8953488372093024
3.293778054400042 0.8953488372093024
3.306644374925042 0.8953488372093024
3.319510695450042 0.8953488372093024
3.332377015975042 0.8953488372093024
3.345243336500042 0.8953488372093024
3.358109657025042 0.8953488372093024
3.370975977550042 0.8953488372093024
3.383842298075042 0.8953488372093024
3.396708618600043 0.8953488372093024
3.409574939125043 0.8953488372093024
3.422441259650043 0.8953488372093024
3.435307580175044 0.8953488372093024
3.448173900700044 0.8953488372093024
3.461040221225044 0.8953488372093024
3.473906541750044 0.9069767441860465
3.486772862275044 0.9069767441860465
3.499639182800044 0.9069767441860465
3.512505503325044 0.9069767441860465
3.525371823850044 0.9069767441860465
3.538238144375045 0.9069767441860465
3.551104464900045 0.9069767441860465
3.563970785425045 0.9069767441860465
3.576837105950045 0.9069767441860465
3.589703426475045 0.9186046511627907
3.602569747000045 0.9186046511627907
3.615436067525045 0.9186046511627907
3.628302388050046 0.9186046511627907
3.641168708575046 0.9186046511627907
3.654035029100046 0.9302325581395349
3.666901349625046 0.9302325581395349
3.679767670150046 0.9302325581395349
3.692633990675046 0.9302325581395349
3.705500311200047 0.9302325581395349
3.718366631725047 0.9302325581395349
3.731232952250047 0.9302325581395349
3.744099272775047 0.9302325581395349
3.756965593300047 0.9302325581395349
3.769831913825048 0.9302325581395349
3.782698234350048 0.9302325581395349
3.795564554875048 0.9302325581395349
3.808430875400048 0.9302325581395349
3.821297195925048 0.9302325581395349
3.834163516450048 0.9302325581395349
3.847029836975048 0.9302325581395349
3.859896157500049 0.9302325581395349
3.872762478025049 0.9302325581395349
3.885628798550049 0.9418604651162791
3.898495119075049 0.9418604651162791
3.911361439600049 0.9418604651162791
3.924227760125049 0.9418604651162791
3.937094080650049 0.9418604651162791
3.94996040117505 0.9418604651162791
3.96282672170005 0.9418604651162791
3.97569304222505 0.9418604651162791
3.98855936275005 0.9418604651162791
4.00142568327505 0.9418604651162791
4.01429200380005 0.9418604651162791
4.02715832432505 0.9418604651162791
4.040024644850051 0.9534883720930233
4.052890965375051 0.9534883720930233
4.065757285900051 0.9534883720930233
4.078623606425051 0.9534883720930233
4.091489926950051 0.9534883720930233
4.104356247475051 0.9534883720930233
4.117222568000052 0.9534883720930233
4.130088888525052 0.9534883720930233
4.142955209050053 0.9534883720930233
4.155821529575053 0.9534883720930233
4.168687850100053 0.9534883720930233
4.181554170625053 0.9534883720930233
4.194420491150053 0.9534883720930233
4.207286811675053 0.9534883720930233
4.220153132200053 0.9534883720930233
4.233019452725054 0.9534883720930233
4.245885773250054 0.9534883720930233
4.258752093775054 0.9651162790697675
4.271618414300054 0.9651162790697675
4.284484734825054 0.9651162790697675
4.297351055350054 0.9651162790697675
4.310217375875054 0.9651162790697675
4.323083696400055 0.9651162790697675
4.335950016925055 0.9651162790697675
4.348816337450055 0.9651162790697675
4.361682657975055 0.9651162790697675
4.374548978500055 0.9651162790697675
4.387415299025055 0.9651162790697675
4.400281619550055 0.9651162790697675
4.413147940075056 0.9651162790697675
4.426014260600056 0.9651162790697675
4.438880581125056 0.9651162790697675
4.451746901650056 0.9651162790697675
4.464613222175056 0.9651162790697675
4.477479542700056 0.9651162790697675
4.490345863225056 0.9651162790697675
4.503212183750057 0.9651162790697675
4.516078504275057 0.9651162790697675
4.528944824800057 0.9651162790697675
4.541811145325057 0.9651162790697675
4.554677465850057 0.9651162790697675
4.567543786375057 0.9651162790697675
4.580410106900057 0.9651162790697675
4.593276427425058 0.9651162790697675
4.606142747950058 0.9651162790697675
4.619009068475058 0.9651162790697675
4.631875389000058 0.9651162790697675
4.644741709525058 0.9651162790697675
4.657608030050058 0.9651162790697675
4.670474350575059 0.9651162790697675
4.683340671100059 0.9651162790697675
4.69620699162506 0.9651162790697675
4.70907331215006 0.9651162790697675
4.72193963267506 0.9651162790697675
4.73480595320006 0.9651162790697675
4.74767227372506 0.9651162790697675
4.76053859425006 0.9651162790697675
4.77340491477506 0.9651162790697675
4.786271235300061 0.9651162790697675
4.799137555825061 0.9651162790697675
4.812003876350061 0.9651162790697675
4.824870196875061 0.9651162790697675
4.837736517400061 0.9651162790697675
4.850602837925061 0.9651162790697675
4.863469158450061 0.9651162790697675
4.876335478975062 0.9651162790697675
4.889201799500062 0.9651162790697675
4.902068120025062 0.9767441860465116
4.914934440550062 0.9767441860465116
4.927800761075062 0.9767441860465116
4.940667081600062 0.9767441860465116
4.953533402125062 0.9767441860465116
4.966399722650063 0.9767441860465116
4.979266043175063 0.9767441860465116
4.992132363700063 0.9767441860465116
5.004998684225063 0.9883720930232558
5.017865004750063 0.9883720930232558
5.030731325275063 0.9883720930232558
5.043597645800063 0.9883720930232558
5.056463966325064 0.9883720930232558
5.069330286850064 0.9883720930232558
5.082196607375064 0.9883720930232558
5.095062927900064 0.9883720930232558
5.107929248425064 0.9883720930232558
5.120795568950064 0.9883720930232558
5.133661889475064 0.9883720930232558
5.146528210000064 0.9883720930232558
5.159394530525065 0.9883720930232558
5.172260851050065 0.9883720930232558
5.185127171575065 0.9883720930232558
5.197993492100065 0.9883720930232558
5.210859812625065 0.9883720930232558
5.223726133150066 0.9883720930232558
5.236592453675066 0.9883720930232558
5.249458774200067 0.9883720930232558
5.262325094725067 0.9883720930232558
5.275191415250067 0.9883720930232558
5.288057735775067 0.9883720930232558
5.300924056300067 0.9883720930232558
5.313790376825067 0.9883720930232558
5.326656697350067 0.9883720930232558
5.339523017875067 0.9883720930232558
5.352389338400068 0.9883720930232558
5.365255658925068 0.9883720930232558
5.378121979450068 0.9883720930232558
5.390988299975068 0.9883720930232558
5.403854620500068 0.9883720930232558
5.416720941025068 0.9883720930232558
5.429587261550068 0.9883720930232558
5.442453582075069 0.9883720930232558
5.455319902600069 0.9883720930232558
5.468186223125069 0.9883720930232558
5.481052543650069 0.9883720930232558
5.493918864175069 0.9883720930232558
5.506785184700069 0.9883720930232558
5.519651505225069 1
5.53251782575007 1
5.54538414627507 1
5.55825046680007 1
5.57111678732507 1
5.58398310785007 1
5.59684942837507 1
5.60971574890007 1
5.622582069425071 1
5.635448389950071 1
5.648314710475071 1
5.661181031000071 1
5.674047351525071 1
5.686913672050071 1
5.699779992575071 1
5.712646313100072 1
5.725512633625072 1
5.738378954150072 1
5.751245274675072 1
5.764111595200072 1
5.776977915725073 1
5.789844236250073 1
5.802710556775073 1
5.815576877300074 1
5.828443197825074 1
5.841309518350074 1
5.854175838875074 1
5.867042159400074 1
5.879908479925074 1
5.892774800450074 1
5.905641120975075 1
5.918507441500075 1
5.931373762025075 1
5.944240082550075 1
5.957106403075075 1
5.969972723600075 1
5.982839044125075 1
5.995705364650076 1
6.008571685175076 1
6.021438005700076 1
6.034304326225076 1
6.047170646750076 1
6.060036967275076 1
6.072903287800076 1
6.085769608325077 1
6.098635928850077 1
6.111502249375077 1
6.124368569900077 1
6.137234890425077 1
6.150101210950077 1
6.162967531475077 1
6.175833852000078 1
6.188700172525078 1
6.201566493050078 1
6.214432813575078 1
6.227299134100078 1
6.240165454625078 1
6.253031775150078 1
6.265898095675079 1
6.278764416200079 1
6.291630736725079 1
6.304497057250079 1
6.31736337777508 1
6.33022969830008 1
6.34309601882508 1
6.35596233935008 1
6.368828659875081 1
6.381694980400081 1
6.394561300925081 1
6.407427621450081 1
6.420293941975081 1
};
\addlegendentry{Gurobi 5.5};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]

\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.06976744186046512
0.02689993993831434 0.1046511627906977
0.05379987987662868 0.1046511627906977
0.08069981981494302 0.1046511627906977
0.1075997597532574 0.1162790697674419
0.1344996996915717 0.1279069767441861
0.161399639629886 0.1395348837209302
0.1882995795682004 0.1744186046511628
0.2151995195065147 0.2441860465116279
0.2420994594448291 0.2674418604651163
0.2689993993831434 0.2906976744186047
0.2958993393214577 0.313953488372093
0.3227992792597721 0.3372093023255814
0.3496992191980864 0.3372093023255814
0.3765991591364007 0.3604651162790697
0.4034990990747151 0.4302325581395349
0.4303990390130295 0.4302325581395349
0.4572989789513438 0.4418604651162791
0.4841989188896582 0.4534883720930232
0.5110988588279725 0.4651162790697674
0.5379987987662869 0.5
0.5648987387046012 0.5
0.5917986786429155 0.5116279069767442
0.6186986185812299 0.5348837209302325
0.6455985585195442 0.5697674418604651
0.6724984984578585 0.5813953488372093
0.6993984383961729 0.5930232558139535
0.7262983783344872 0.6162790697674418
0.7531983182728015 0.6279069767441861
0.7800982582111159 0.6279069767441861
0.8069981981494302 0.6279069767441861
0.8338981380877446 0.6279069767441861
0.8607980780260589 0.6395348837209303
0.8876980179643732 0.6395348837209303
0.9145979579026876 0.6395348837209303
0.9414978978410019 0.6511627906976745
0.9683978377793163 0.6627906976744186
0.9952977777176306 0.6627906976744186
1.022197717655945 0.6627906976744186
1.049097657594259 0.6744186046511628
1.075997597532574 0.6976744186046512
1.102897537470888 0.6976744186046512
1.129797477409202 0.7093023255813954
1.156697417347517 0.7093023255813954
1.183597357285831 0.7093023255813954
1.210497297224145 0.7093023255813954
1.23739723716246 0.7093023255813954
1.264297177100774 0.7093023255813954
1.291197117039088 0.7209302325581395
1.318097056977403 0.7209302325581395
1.344996996915717 0.7209302325581395
1.371896936854032 0.7209302325581395
1.398796876792346 0.7209302325581395
1.42569681673066 0.7209302325581395
1.452596756668974 0.7209302325581395
1.479496696607289 0.7209302325581395
1.506396636545603 0.7325581395348837
1.533296576483918 0.7325581395348837
1.560196516422232 0.7325581395348837
1.587096456360546 0.7325581395348837
1.61399639629886 0.7441860465116279
1.640896336237175 0.7441860465116279
1.667796276175489 0.7441860465116279
1.694696216113804 0.7558139534883721
1.721596156052118 0.7558139534883721
1.748496095990432 0.7558139534883721
1.775396035928746 0.7558139534883721
1.802295975867061 0.7558139534883721
1.829195915805375 0.7558139534883721
1.85609585574369 0.7558139534883721
1.882995795682004 0.7674418604651163
1.909895735620318 0.7674418604651163
1.936795675558633 0.7674418604651163
1.963695615496947 0.7674418604651163
1.990595555435261 0.7674418604651163
2.017495495373576 0.7674418604651163
2.04439543531189 0.7674418604651163
2.071295375250204 0.7674418604651163
2.098195315188518 0.7674418604651163
2.125095255126833 0.7674418604651163
2.151995195065148 0.7674418604651163
2.178895135003462 0.7674418604651163
2.205795074941776 0.7674418604651163
2.23269501488009 0.7674418604651163
2.259594954818405 0.7674418604651163
2.286494894756719 0.7674418604651163
2.313394834695033 0.7674418604651163
2.340294774633348 0.7674418604651163
2.367194714571662 0.7674418604651163
2.394094654509976 0.7674418604651163
2.420994594448291 0.7674418604651163
2.447894534386605 0.7674418604651163
2.47479447432492 0.7674418604651163
2.501694414263234 0.7674418604651163
2.528594354201548 0.7674418604651163
2.555494294139862 0.7674418604651163
2.582394234078177 0.7674418604651163
2.609294174016491 0.7674418604651163
2.636194113954805 0.7674418604651163
2.66309405389312 0.7674418604651163
2.689993993831434 0.7674418604651163
2.716893933769748 0.7674418604651163
2.743793873708063 0.7674418604651163
2.770693813646377 0.7674418604651163
2.797593753584692 0.7674418604651163
2.824493693523006 0.7674418604651163
2.85139363346132 0.7674418604651163
2.878293573399635 0.7674418604651163
2.905193513337949 0.7674418604651163
2.932093453276263 0.7674418604651163
2.958993393214577 0.7674418604651163
2.985893333152892 0.7674418604651163
3.012793273091206 0.7674418604651163
3.03969321302952 0.7674418604651163
3.066593152967835 0.7674418604651163
3.093493092906149 0.7674418604651163
3.120393032844464 0.7674418604651163
3.147292972782778 0.7674418604651163
3.174192912721092 0.7674418604651163
3.201092852659407 0.7674418604651163
3.227992792597721 0.7674418604651163
3.254892732536035 0.7674418604651163
3.281792672474349 0.7674418604651163
3.308692612412664 0.7674418604651163
3.335592552350978 0.7674418604651163
3.362492492289293 0.7674418604651163
3.389392432227607 0.7674418604651163
3.416292372165921 0.7674418604651163
3.443192312104236 0.7674418604651163
3.47009225204255 0.7674418604651163
3.496992191980864 0.7674418604651163
3.523892131919179 0.7674418604651163
3.550792071857493 0.7674418604651163
3.577692011795807 0.7674418604651163
3.604591951734122 0.7674418604651163
3.631491891672436 0.7674418604651163
3.65839183161075 0.7674418604651163
3.685291771549065 0.7674418604651163
3.712191711487379 0.7674418604651163
3.739091651425694 0.7674418604651163
3.765991591364008 0.7674418604651163
3.792891531302322 0.7674418604651163
3.819791471240636 0.7674418604651163
3.846691411178951 0.7674418604651163
3.873591351117265 0.7674418604651163
3.900491291055579 0.7674418604651163
3.927391230993894 0.7674418604651163
3.954291170932208 0.7674418604651163
3.981191110870523 0.7674418604651163
4.008091050808837 0.7674418604651163
4.034990990747152 0.7674418604651163
4.061890930685466 0.7674418604651163
4.08879087062378 0.7674418604651163
4.115690810562094 0.7674418604651163
4.142590750500409 0.7674418604651163
4.169490690438723 0.7674418604651163
4.196390630377037 0.7674418604651163
4.223290570315352 0.7674418604651163
4.250190510253666 0.7674418604651163
4.27709045019198 0.7674418604651163
4.303990390130295 0.7674418604651163
4.330890330068609 0.7674418604651163
4.357790270006923 0.7674418604651163
4.384690209945237 0.7674418604651163
4.411590149883552 0.7674418604651163
4.438490089821866 0.7674418604651163
4.46539002976018 0.7674418604651163
4.492289969698495 0.7674418604651163
4.519189909636809 0.7674418604651163
4.546089849575123 0.7674418604651163
4.572989789513438 0.7674418604651163
4.599889729451753 0.7674418604651163
4.626789669390067 0.7674418604651163
4.653689609328381 0.7674418604651163
4.680589549266696 0.7674418604651163
4.70748948920501 0.7674418604651163
4.734389429143324 0.7674418604651163
4.761289369081639 0.7674418604651163
4.788189309019953 0.7674418604651163
4.815089248958267 0.7674418604651163
4.841989188896581 0.7674418604651163
4.868889128834896 0.7674418604651163
4.89578906877321 0.7674418604651163
4.922689008711524 0.7674418604651163
4.949588948649839 0.7674418604651163
4.976488888588153 0.7674418604651163
5.003388828526467 0.7674418604651163
5.030288768464782 0.7674418604651163
5.057188708403096 0.7674418604651163
5.08408864834141 0.7674418604651163
5.110988588279724 0.7674418604651163
5.137888528218039 0.7674418604651163
5.164788468156353 0.7674418604651163
5.191688408094668 0.7674418604651163
5.218588348032982 0.7674418604651163
5.245488287971297 0.7674418604651163
5.272388227909611 0.7674418604651163
5.299288167847925 0.7674418604651163
5.32618810778624 0.7674418604651163
5.353088047724554 0.7674418604651163
5.379987987662868 0.7674418604651163
5.406887927601183 0.7674418604651163
5.433787867539497 0.7674418604651163
5.460687807477811 0.7674418604651163
5.487587747416126 0.7674418604651163
5.51448768735444 0.7674418604651163
5.541387627292754 0.7674418604651163
5.568287567231068 0.7674418604651163
5.595187507169383 0.7674418604651163
5.622087447107697 0.7674418604651163
5.648987387046011 0.7674418604651163
5.675887326984326 0.7674418604651163
5.70278726692264 0.7674418604651163
5.729687206860954 0.7674418604651163
5.756587146799269 0.7674418604651163
5.783487086737583 0.7674418604651163
5.810387026675898 0.7674418604651163
5.837286966614212 0.7674418604651163
5.864186906552527 0.7674418604651163
5.891086846490841 0.7674418604651163
5.917986786429155 0.7674418604651163
5.94488672636747 0.7674418604651163
5.971786666305784 0.7674418604651163
5.998686606244098 0.7674418604651163
6.025586546182412 0.7674418604651163
6.052486486120727 0.7674418604651163
6.079386426059041 0.7674418604651163
6.106286365997355 0.7674418604651163
6.13318630593567 0.7674418604651163
6.160086245873984 0.7674418604651163
6.186986185812298 0.7674418604651163
6.213886125750613 0.7674418604651163
6.240786065688927 0.7674418604651163
6.267686005627241 0.7674418604651163
6.294585945565555 0.7674418604651163
6.32148588550387 0.7674418604651163
6.348385825442184 0.7674418604651163
6.375285765380498 0.7674418604651163
6.402185705318813 0.7674418604651163
6.429085645257127 0.7674418604651163
6.455985585195442 0.7674418604651163
6.482885525133757 0.7674418604651163
6.509785465072071 0.7674418604651163
6.536685405010385 0.7674418604651163
6.563585344948699 0.7674418604651163
6.590485284887014 0.7674418604651163
6.617385224825328 0.7674418604651163
6.644285164763642 0.7674418604651163
6.671185104701957 0.7674418604651163
6.698085044640271 0.7674418604651163
6.724984984578585 0.7674418604651163
6.7518849245169 0.7674418604651163
6.778784864455214 0.7674418604651163
6.805684804393528 0.7674418604651163
6.832584744331842 0.7674418604651163
6.859484684270157 0.7674418604651163
6.886384624208471 0.7674418604651163
6.913284564146785 0.7674418604651163
6.9401845040851 0.7674418604651163
6.967084444023414 0.7674418604651163
6.993984383961728 0.7674418604651163
7.020884323900043 0.7674418604651163
7.047784263838357 0.7674418604651163
7.074684203776672 0.7674418604651163
7.101584143714986 0.7674418604651163
7.128484083653301 0.7674418604651163
7.155384023591615 0.7674418604651163
7.182283963529929 0.7674418604651163
7.209183903468244 0.7674418604651163
7.236083843406558 0.7674418604651163
7.262983783344872 0.7674418604651163
7.289883723283186 0.7674418604651163
7.316783663221501 0.7674418604651163
7.343683603159815 0.7674418604651163
7.370583543098129 0.7674418604651163
7.397483483036444 0.7674418604651163
7.424383422974758 0.7674418604651163
7.451283362913072 0.7674418604651163
7.478183302851387 0.7674418604651163
7.505083242789701 0.7674418604651163
7.531983182728015 0.7674418604651163
7.558883122666329 0.7674418604651163
7.585783062604644 0.7674418604651163
7.612683002542958 0.7674418604651163
7.639582942481273 0.7674418604651163
7.666482882419587 0.7674418604651163
7.693382822357902 0.7674418604651163
7.720282762296216 0.7674418604651163
7.747182702234531 0.7674418604651163
7.774082642172845 0.7674418604651163
7.800982582111159 0.7674418604651163
7.827882522049473 0.7674418604651163
7.854782461987788 0.7674418604651163
7.881682401926102 0.7674418604651163
7.908582341864416 0.7674418604651163
7.935482281802731 0.7674418604651163
7.962382221741045 0.7674418604651163
7.989282161679359 0.7674418604651163
8.016182101617673 0.7674418604651163
8.043082041555987 0.7674418604651163
8.069981981494303 0.7674418604651163
8.096881921432617 0.7674418604651163
8.123781861370931 0.7674418604651163
8.150681801309245 0.7674418604651163
8.177581741247559 0.7674418604651163
8.204481681185873 0.7674418604651163
8.231381621124188 0.7674418604651163
8.258281561062503 0.7674418604651163
8.285181501000817 0.7674418604651163
8.312081440939132 0.7674418604651163
8.338981380877446 0.7674418604651163
8.36588132081576 0.7674418604651163
8.392781260754074 0.7674418604651163
8.419681200692388 0.7674418604651163
8.446581140630704 0.7674418604651163
8.473481080569018 0.7674418604651163
8.500381020507332 0.7674418604651163
8.527280960445646 0.7674418604651163
8.55418090038396 0.7674418604651163
8.581080840322274 0.7674418604651163
8.60798078026059 0.7674418604651163
8.634880720198904 0.7674418604651163
8.661780660137218 0.7674418604651163
8.688680600075532 0.7674418604651163
8.715580540013846 0.7674418604651163
8.74248047995216 0.7674418604651163
8.769380419890474 0.7674418604651163
8.79628035982879 0.7674418604651163
8.823180299767104 0.7674418604651163
8.850080239705418 0.7674418604651163
8.876980179643732 0.7674418604651163
8.903880119582047 0.7674418604651163
8.930780059520361 0.7674418604651163
8.957679999458675 0.7674418604651163
8.984579939396991 0.7674418604651163
9.011479879335305 0.7674418604651163
9.038379819273619 0.7674418604651163
9.065279759211933 0.7674418604651163
9.092179699150247 0.7674418604651163
9.119079639088561 0.7674418604651163
9.145979579026875 0.7674418604651163
9.172879518965191 0.7674418604651163
9.199779458903505 0.7674418604651163
9.226679398841819 0.7674418604651163
9.253579338780133 0.7674418604651163
9.280479278718447 0.7674418604651163
9.307379218656761 0.7674418604651163
9.334279158595077 0.7674418604651163
9.361179098533391 0.7674418604651163
9.388079038471705 0.7674418604651163
9.414978978410019 0.7674418604651163
9.441878918348333 0.7674418604651163
9.468778858286647 0.7674418604651163
9.495678798224962 0.7674418604651163
9.522578738163277 0.7674418604651163
9.549478678101592 0.7674418604651163
9.576378618039906 0.7674418604651163
9.60327855797822 0.7674418604651163
9.630178497916534 0.7674418604651163
9.657078437854848 0.7674418604651163
9.683978377793162 0.7674418604651163
9.710878317731478 0.7674418604651163
9.737778257669792 0.7674418604651163
9.764678197608106 0.7674418604651163
9.79157813754642 0.7674418604651163
9.818478077484734 0.7674418604651163
9.845378017423048 0.7674418604651163
9.872277957361362 0.7674418604651163
9.899177897299678 0.7674418604651163
9.926077837237992 0.7674418604651163
9.952977777176306 0.7674418604651163
9.97987771711462 0.7674418604651163
10.00677765705293 0.7674418604651163
10.03367759699125 0.7674418604651163
10.06057753692956 0.7674418604651163
10.08747747686788 0.7674418604651163
10.11437741680619 0.7674418604651163
10.14127735674451 0.7674418604651163
10.16817729668282 0.7674418604651163
10.19507723662114 0.7674418604651163
10.22197717655945 0.7674418604651163
10.24887711649777 0.7674418604651163
10.27577705643608 0.7674418604651163
10.30267699637439 0.7674418604651163
10.32957693631271 0.7674418604651163
10.35647687625102 0.7674418604651163
10.38337681618934 0.7674418604651163
10.41027675612765 0.7674418604651163
10.43717669606597 0.7674418604651163
10.46407663600428 0.7674418604651163
10.49097657594259 0.7674418604651163
10.51787651588091 0.7674418604651163
10.54477645581922 0.7674418604651163
10.57167639575754 0.7674418604651163
10.59857633569585 0.7674418604651163
10.62547627563417 0.7674418604651163
10.65237621557248 0.7674418604651163
10.67927615551079 0.7674418604651163
10.70617609544911 0.7674418604651163
10.73307603538742 0.7674418604651163
10.75997597532574 0.7674418604651163
10.78687591526405 0.7674418604651163
10.81377585520237 0.7674418604651163
10.84067579514068 0.7674418604651163
10.86757573507899 0.7674418604651163
10.89447567501731 0.7674418604651163
10.92137561495562 0.7674418604651163
10.94827555489394 0.7674418604651163
10.97517549483225 0.7674418604651163
11.00207543477057 0.7674418604651163
11.02897537470888 0.7674418604651163
11.05587531464719 0.7674418604651163
11.08277525458551 0.7674418604651163
11.10967519452382 0.7674418604651163
11.13657513446214 0.7674418604651163
11.16347507440045 0.7674418604651163
11.19037501433877 0.7674418604651163
11.21727495427708 0.7674418604651163
11.24417489421539 0.7674418604651163
11.27107483415371 0.7674418604651163
11.29797477409202 0.7674418604651163
11.32487471403034 0.7674418604651163
11.35177465396865 0.7674418604651163
11.37867459390697 0.7674418604651163
11.40557453384528 0.7674418604651163
11.4324744737836 0.7674418604651163
11.45937441372191 0.7674418604651163
11.48627435366022 0.7674418604651163
11.51317429359854 0.7674418604651163
11.54007423353685 0.7674418604651163
11.56697417347517 0.7674418604651163
11.59387411341348 0.7674418604651163
11.6207740533518 0.7674418604651163
11.64767399329011 0.7674418604651163
11.67457393322842 0.7674418604651163
11.70147387316674 0.7674418604651163
11.72837381310505 0.7674418604651163
11.75527375304337 0.7674418604651163
11.78217369298168 0.7674418604651163
11.80907363292 0.7674418604651163
11.83597357285831 0.7674418604651163
11.86287351279662 0.7674418604651163
11.88977345273494 0.7674418604651163
11.91667339267325 0.7674418604651163
11.94357333261157 0.7674418604651163
11.97047327254988 0.7674418604651163
11.9973732124882 0.7674418604651163
12.02427315242651 0.7674418604651163
12.05117309236482 0.7674418604651163
12.07807303230314 0.7674418604651163
12.10497297224145 0.7674418604651163
12.13187291217977 0.7674418604651163
12.15877285211808 0.7674418604651163
12.1856727920564 0.7674418604651163
12.21257273199471 0.7674418604651163
12.23947267193303 0.7674418604651163
12.26637261187134 0.7674418604651163
12.29327255180965 0.7674418604651163
12.32017249174797 0.7674418604651163
12.34707243168628 0.7674418604651163
12.3739723716246 0.7674418604651163
12.40087231156291 0.7674418604651163
12.42777225150123 0.7674418604651163
12.45467219143954 0.7674418604651163
12.48157213137785 0.7674418604651163
12.50847207131617 0.7674418604651163
12.53537201125448 0.7674418604651163
12.5622719511928 0.7674418604651163
12.58917189113111 0.7674418604651163
12.61607183106943 0.7674418604651163
12.64297177100774 0.7674418604651163
12.66987171094606 0.7674418604651163
12.69677165088437 0.7674418604651163
12.72367159082268 0.7674418604651163
12.750571530761 0.7674418604651163
12.77747147069931 0.7674418604651163
12.80437141063763 0.7674418604651163
12.83127135057594 0.7674418604651163
12.85817129051426 0.7674418604651163
12.88507123045257 0.7674418604651163
12.91197117039088 0.7674418604651163
12.9388711103292 0.7674418604651163
12.96577105026751 0.7674418604651163
12.99267099020583 0.7674418604651163
13.01957093014414 0.7674418604651163
13.04647087008246 0.7674418604651163
13.07337081002077 0.7674418604651163
13.10027074995908 0.7674418604651163
13.1271706898974 0.7674418604651163
13.15407062983571 0.7674418604651163
13.18097056977403 0.7674418604651163
13.20787050971234 0.7674418604651163
13.23477044965066 0.7674418604651163
13.26167038958897 0.7674418604651163
13.28857032952728 0.7674418604651163
13.3154702694656 0.7674418604651163
13.34237020940391 0.7674418604651163
13.36927014934223 0.7674418604651163
13.39617008928054 0.7674418604651163
13.42307002921886 0.7674418604651163
};
\addlegendentry{$\mathrm{CycIP}_2$};

\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.01162790697674419
0.02689993993831434 0.01162790697674419
0.05379987987662868 0.01162790697674419
0.08069981981494302 0.01162790697674419
0.1075997597532574 0.02325581395348837
0.1344996996915717 0.02325581395348837
0.161399639629886 0.02325581395348837
0.1882995795682004 0.02325581395348837
0.2151995195065147 0.03488372093023256
0.2420994594448291 0.04651162790697674
0.2689993993831434 0.04651162790697674
0.2958993393214577 0.04651162790697674
0.3227992792597721 0.04651162790697674
0.3496992191980864 0.04651162790697674
0.3765991591364007 0.05813953488372093
0.4034990990747151 0.05813953488372093
0.4303990390130295 0.08139534883720931
0.4572989789513438 0.08139534883720931
0.4841989188896582 0.09302325581395349
0.5110988588279725 0.09302325581395349
0.5379987987662869 0.09302325581395349
0.5648987387046012 0.1162790697674419
0.5917986786429155 0.1395348837209302
0.6186986185812299 0.1627906976744186
0.6455985585195442 0.1627906976744186
0.6724984984578585 0.1744186046511628
0.6993984383961729 0.186046511627907
0.7262983783344872 0.1976744186046512
0.7531983182728015 0.1976744186046512
0.7800982582111159 0.2093023255813954
0.8069981981494302 0.2093023255813954
0.8338981380877446 0.2325581395348837
0.8607980780260589 0.2441860465116279
0.8876980179643732 0.2674418604651163
0.9145979579026876 0.2674418604651163
0.9414978978410019 0.2790697674418605
0.9683978377793163 0.2906976744186047
0.9952977777176306 0.3023255813953488
1.022197717655945 0.3372093023255814
1.049097657594259 0.3372093023255814
1.075997597532574 0.372093023255814
1.102897537470888 0.372093023255814
1.129797477409202 0.3837209302325582
1.156697417347517 0.3837209302325582
1.183597357285831 0.3953488372093023
1.210497297224145 0.4069767441860465
1.23739723716246 0.4534883720930232
1.264297177100774 0.4651162790697674
1.291197117039088 0.4651162790697674
1.318097056977403 0.4883720930232558
1.344996996915717 0.5
1.371896936854032 0.5116279069767442
1.398796876792346 0.5232558139534884
1.42569681673066 0.5232558139534884
1.452596756668974 0.5232558139534884
1.479496696607289 0.5232558139534884
1.506396636545603 0.5581395348837209
1.533296576483918 0.5813953488372093
1.560196516422232 0.5930232558139535
1.587096456360546 0.5930232558139535
1.61399639629886 0.6046511627906976
1.640896336237175 0.6279069767441861
1.667796276175489 0.6395348837209303
1.694696216113804 0.6395348837209303
1.721596156052118 0.6511627906976745
1.748496095990432 0.6627906976744186
1.775396035928746 0.6627906976744186
1.802295975867061 0.6976744186046512
1.829195915805375 0.7093023255813954
1.85609585574369 0.7209302325581395
1.882995795682004 0.7209302325581395
1.909895735620318 0.7325581395348837
1.936795675558633 0.7441860465116279
1.963695615496947 0.7558139534883721
1.990595555435261 0.7558139534883721
2.017495495373576 0.7558139534883721
2.04439543531189 0.7558139534883721
2.071295375250204 0.7674418604651163
2.098195315188518 0.7674418604651163
2.125095255126833 0.7906976744186046
2.151995195065148 0.7906976744186046
2.178895135003462 0.8023255813953488
2.205795074941776 0.8023255813953488
2.23269501488009 0.8023255813953488
2.259594954818405 0.813953488372093
2.286494894756719 0.8255813953488372
2.313394834695033 0.8255813953488372
2.340294774633348 0.8255813953488372
2.367194714571662 0.8255813953488372
2.394094654509976 0.8255813953488372
2.420994594448291 0.8255813953488372
2.447894534386605 0.8255813953488372
2.47479447432492 0.8372093023255814
2.501694414263234 0.8372093023255814
2.528594354201548 0.8372093023255814
2.555494294139862 0.8372093023255814
2.582394234078177 0.8372093023255814
2.609294174016491 0.8372093023255814
2.636194113954805 0.8372093023255814
2.66309405389312 0.8372093023255814
2.689993993831434 0.8372093023255814
2.716893933769748 0.8372093023255814
2.743793873708063 0.8372093023255814
2.770693813646377 0.8488372093023255
2.797593753584692 0.8488372093023255
2.824493693523006 0.8488372093023255
2.85139363346132 0.8488372093023255
2.878293573399635 0.8488372093023255
2.905193513337949 0.8488372093023255
2.932093453276263 0.8488372093023255
2.958993393214577 0.8488372093023255
2.985893333152892 0.8488372093023255
3.012793273091206 0.8488372093023255
3.03969321302952 0.8488372093023255
3.066593152967835 0.8488372093023255
3.093493092906149 0.8488372093023255
3.120393032844464 0.8488372093023255
3.147292972782778 0.8488372093023255
3.174192912721092 0.8488372093023255
3.201092852659407 0.8488372093023255
3.227992792597721 0.8488372093023255
3.254892732536035 0.8488372093023255
3.281792672474349 0.8488372093023255
3.308692612412664 0.8488372093023255
3.335592552350978 0.8488372093023255
3.362492492289293 0.8488372093023255
3.389392432227607 0.8488372093023255
3.416292372165921 0.8488372093023255
3.443192312104236 0.8488372093023255
3.47009225204255 0.8488372093023255
3.496992191980864 0.8488372093023255
3.523892131919179 0.8488372093023255
3.550792071857493 0.8488372093023255
3.577692011795807 0.8488372093023255
3.604591951734122 0.8488372093023255
3.631491891672436 0.8488372093023255
3.65839183161075 0.8488372093023255
3.685291771549065 0.8488372093023255
3.712191711487379 0.8488372093023255
3.739091651425694 0.8604651162790697
3.765991591364008 0.8604651162790697
3.792891531302322 0.8604651162790697
3.819791471240636 0.8604651162790697
3.846691411178951 0.8604651162790697
3.873591351117265 0.8604651162790697
3.900491291055579 0.8604651162790697
3.927391230993894 0.8604651162790697
3.954291170932208 0.8604651162790697
3.981191110870523 0.8604651162790697
4.008091050808837 0.8604651162790697
4.034990990747152 0.8604651162790697
4.061890930685466 0.8604651162790697
4.08879087062378 0.8604651162790697
4.115690810562094 0.8604651162790697
4.142590750500409 0.8604651162790697
4.169490690438723 0.8604651162790697
4.196390630377037 0.8604651162790697
4.223290570315352 0.8604651162790697
4.250190510253666 0.8604651162790697
4.27709045019198 0.8604651162790697
4.303990390130295 0.8604651162790697
4.330890330068609 0.8604651162790697
4.357790270006923 0.8604651162790697
4.384690209945237 0.8604651162790697
4.411590149883552 0.8604651162790697
4.438490089821866 0.8604651162790697
4.46539002976018 0.8604651162790697
4.492289969698495 0.8604651162790697
4.519189909636809 0.8604651162790697
4.546089849575123 0.8604651162790697
4.572989789513438 0.8604651162790697
4.599889729451753 0.8604651162790697
4.626789669390067 0.8604651162790697
4.653689609328381 0.8604651162790697
4.680589549266696 0.8604651162790697
4.70748948920501 0.8604651162790697
4.734389429143324 0.8604651162790697
4.761289369081639 0.8604651162790697
4.788189309019953 0.8604651162790697
4.815089248958267 0.8604651162790697
4.841989188896581 0.8604651162790697
4.868889128834896 0.8604651162790697
4.89578906877321 0.8604651162790697
4.922689008711524 0.8604651162790697
4.949588948649839 0.8604651162790697
4.976488888588153 0.8604651162790697
5.003388828526467 0.8604651162790697
5.030288768464782 0.8604651162790697
5.057188708403096 0.8604651162790697
5.08408864834141 0.8604651162790697
5.110988588279724 0.8604651162790697
5.137888528218039 0.8604651162790697
5.164788468156353 0.8604651162790697
5.191688408094668 0.8604651162790697
5.218588348032982 0.8604651162790697
5.245488287971297 0.8604651162790697
5.272388227909611 0.8604651162790697
5.299288167847925 0.8604651162790697
5.32618810778624 0.8604651162790697
5.353088047724554 0.8604651162790697
5.379987987662868 0.8604651162790697
5.406887927601183 0.8604651162790697
5.433787867539497 0.8604651162790697
5.460687807477811 0.8604651162790697
5.487587747416126 0.8604651162790697
5.51448768735444 0.8604651162790697
5.541387627292754 0.8604651162790697
5.568287567231068 0.8604651162790697
5.595187507169383 0.8604651162790697
5.622087447107697 0.8604651162790697
5.648987387046011 0.8604651162790697
5.675887326984326 0.8604651162790697
5.70278726692264 0.8604651162790697
5.729687206860954 0.8604651162790697
5.756587146799269 0.8604651162790697
5.783487086737583 0.8604651162790697
5.810387026675898 0.8604651162790697
5.837286966614212 0.8604651162790697
5.864186906552527 0.8604651162790697
5.891086846490841 0.8604651162790697
5.917986786429155 0.8604651162790697
5.94488672636747 0.8604651162790697
5.971786666305784 0.8604651162790697
5.998686606244098 0.8604651162790697
6.025586546182412 0.8604651162790697
6.052486486120727 0.8604651162790697
6.079386426059041 0.8604651162790697
6.106286365997355 0.8604651162790697
6.13318630593567 0.8604651162790697
6.160086245873984 0.8604651162790697
6.186986185812298 0.8604651162790697
6.213886125750613 0.8604651162790697
6.240786065688927 0.8604651162790697
6.267686005627241 0.8604651162790697
6.294585945565555 0.8604651162790697
6.32148588550387 0.8604651162790697
6.348385825442184 0.8604651162790697
6.375285765380498 0.8604651162790697
6.402185705318813 0.8604651162790697
6.429085645257127 0.8604651162790697
6.455985585195442 0.8604651162790697
6.482885525133757 0.8604651162790697
6.509785465072071 0.8604651162790697
6.536685405010385 0.8604651162790697
6.563585344948699 0.8604651162790697
6.590485284887014 0.8604651162790697
6.617385224825328 0.8604651162790697
6.644285164763642 0.8604651162790697
6.671185104701957 0.8604651162790697
6.698085044640271 0.8604651162790697
6.724984984578585 0.8604651162790697
6.7518849245169 0.8604651162790697
6.778784864455214 0.8604651162790697
6.805684804393528 0.8604651162790697
6.832584744331842 0.8604651162790697
6.859484684270157 0.8604651162790697
6.886384624208471 0.8604651162790697
6.913284564146785 0.8604651162790697
6.9401845040851 0.8604651162790697
6.967084444023414 0.8604651162790697
6.993984383961728 0.8604651162790697
7.020884323900043 0.8604651162790697
7.047784263838357 0.8604651162790697
7.074684203776672 0.8604651162790697
7.101584143714986 0.8604651162790697
7.128484083653301 0.8604651162790697
7.155384023591615 0.8604651162790697
7.182283963529929 0.8604651162790697
7.209183903468244 0.8604651162790697
7.236083843406558 0.8604651162790697
7.262983783344872 0.8604651162790697
7.289883723283186 0.8604651162790697
7.316783663221501 0.8604651162790697
7.343683603159815 0.8604651162790697
7.370583543098129 0.8604651162790697
7.397483483036444 0.8604651162790697
7.424383422974758 0.8604651162790697
7.451283362913072 0.8604651162790697
7.478183302851387 0.8604651162790697
7.505083242789701 0.8604651162790697
7.531983182728015 0.8604651162790697
7.558883122666329 0.8604651162790697
7.585783062604644 0.8604651162790697
7.612683002542958 0.8604651162790697
7.639582942481273 0.8604651162790697
7.666482882419587 0.8604651162790697
7.693382822357902 0.8604651162790697
7.720282762296216 0.8604651162790697
7.747182702234531 0.8604651162790697
7.774082642172845 0.8604651162790697
7.800982582111159 0.8604651162790697
7.827882522049473 0.8604651162790697
7.854782461987788 0.8604651162790697
7.881682401926102 0.8604651162790697
7.908582341864416 0.8604651162790697
7.935482281802731 0.8604651162790697
7.962382221741045 0.8604651162790697
7.989282161679359 0.8604651162790697
8.016182101617673 0.8604651162790697
8.043082041555987 0.8604651162790697
8.069981981494303 0.8604651162790697
8.096881921432617 0.8604651162790697
8.123781861370931 0.8604651162790697
8.150681801309245 0.8604651162790697
8.177581741247559 0.8604651162790697
8.204481681185873 0.8604651162790697
8.231381621124188 0.8604651162790697
8.258281561062503 0.8604651162790697
8.285181501000817 0.8604651162790697
8.312081440939132 0.8604651162790697
8.338981380877446 0.8604651162790697
8.36588132081576 0.8604651162790697
8.392781260754074 0.8604651162790697
8.419681200692388 0.8604651162790697
8.446581140630704 0.8604651162790697
8.473481080569018 0.8604651162790697
8.500381020507332 0.8604651162790697
8.527280960445646 0.8604651162790697
8.55418090038396 0.8604651162790697
8.581080840322274 0.8604651162790697
8.60798078026059 0.8604651162790697
8.634880720198904 0.8604651162790697
8.661780660137218 0.8604651162790697
8.688680600075532 0.8604651162790697
8.715580540013846 0.8604651162790697
8.74248047995216 0.8604651162790697
8.769380419890474 0.8604651162790697
8.79628035982879 0.8604651162790697
8.823180299767104 0.8604651162790697
8.850080239705418 0.8604651162790697
8.876980179643732 0.8604651162790697
8.903880119582047 0.8604651162790697
8.930780059520361 0.8604651162790697
8.957679999458675 0.8604651162790697
8.984579939396991 0.8604651162790697
9.011479879335305 0.8604651162790697
9.038379819273619 0.8604651162790697
9.065279759211933 0.8604651162790697
9.092179699150247 0.8604651162790697
9.119079639088561 0.8604651162790697
9.145979579026875 0.8604651162790697
9.172879518965191 0.8604651162790697
9.199779458903505 0.8604651162790697
9.226679398841819 0.8604651162790697
9.253579338780133 0.8604651162790697
9.280479278718447 0.8604651162790697
9.307379218656761 0.8604651162790697
9.334279158595077 0.8604651162790697
9.361179098533391 0.8604651162790697
9.388079038471705 0.8604651162790697
9.414978978410019 0.8604651162790697
9.441878918348333 0.8604651162790697
9.468778858286647 0.8604651162790697
9.495678798224962 0.8604651162790697
9.522578738163277 0.8604651162790697
9.549478678101592 0.8604651162790697
9.576378618039906 0.8604651162790697
9.60327855797822 0.8604651162790697
9.630178497916534 0.8604651162790697
9.657078437854848 0.8604651162790697
9.683978377793162 0.8604651162790697
9.710878317731478 0.8604651162790697
9.737778257669792 0.8604651162790697
9.764678197608106 0.8604651162790697
9.79157813754642 0.8604651162790697
9.818478077484734 0.8604651162790697
9.845378017423048 0.8604651162790697
9.872277957361362 0.8604651162790697
9.899177897299678 0.8604651162790697
9.926077837237992 0.8604651162790697
9.952977777176306 0.8604651162790697
9.97987771711462 0.8604651162790697
10.00677765705293 0.8604651162790697
10.03367759699125 0.8604651162790697
10.06057753692956 0.8604651162790697
10.08747747686788 0.8604651162790697
10.11437741680619 0.8604651162790697
10.14127735674451 0.8604651162790697
10.16817729668282 0.8604651162790697
10.19507723662114 0.8604651162790697
10.22197717655945 0.8604651162790697
10.24887711649777 0.8604651162790697
10.27577705643608 0.8604651162790697
10.30267699637439 0.8604651162790697
10.32957693631271 0.8604651162790697
10.35647687625102 0.8604651162790697
10.38337681618934 0.8604651162790697
10.41027675612765 0.8604651162790697
10.43717669606597 0.8604651162790697
10.46407663600428 0.8604651162790697
10.49097657594259 0.8604651162790697
10.51787651588091 0.8604651162790697
10.54477645581922 0.8604651162790697
10.57167639575754 0.8604651162790697
10.59857633569585 0.8604651162790697
10.62547627563417 0.8604651162790697
10.65237621557248 0.8604651162790697
10.67927615551079 0.8604651162790697
10.70617609544911 0.8604651162790697
10.73307603538742 0.8604651162790697
10.75997597532574 0.8604651162790697
10.78687591526405 0.8604651162790697
10.81377585520237 0.8604651162790697
10.84067579514068 0.8604651162790697
10.86757573507899 0.8604651162790697
10.89447567501731 0.8604651162790697
10.92137561495562 0.8604651162790697
10.94827555489394 0.8604651162790697
10.97517549483225 0.8604651162790697
11.00207543477057 0.8604651162790697
11.02897537470888 0.8604651162790697
11.05587531464719 0.8604651162790697
11.08277525458551 0.8604651162790697
11.10967519452382 0.8604651162790697
11.13657513446214 0.8604651162790697
11.16347507440045 0.8604651162790697
11.19037501433877 0.8604651162790697
11.21727495427708 0.8604651162790697
11.24417489421539 0.8604651162790697
11.27107483415371 0.8604651162790697
11.29797477409202 0.8604651162790697
11.32487471403034 0.8604651162790697
11.35177465396865 0.8604651162790697
11.37867459390697 0.8604651162790697
11.40557453384528 0.8604651162790697
11.4324744737836 0.8604651162790697
11.45937441372191 0.8604651162790697
11.48627435366022 0.8604651162790697
11.51317429359854 0.8604651162790697
11.54007423353685 0.8604651162790697
11.56697417347517 0.8604651162790697
11.59387411341348 0.8604651162790697
11.6207740533518 0.8604651162790697
11.64767399329011 0.8604651162790697
11.67457393322842 0.8604651162790697
11.70147387316674 0.8604651162790697
11.72837381310505 0.8604651162790697
11.75527375304337 0.8604651162790697
11.78217369298168 0.8604651162790697
11.80907363292 0.8604651162790697
11.83597357285831 0.8604651162790697
11.86287351279662 0.8604651162790697
11.88977345273494 0.8604651162790697
11.91667339267325 0.8604651162790697
11.94357333261157 0.8604651162790697
11.97047327254988 0.8604651162790697
11.9973732124882 0.8604651162790697
12.02427315242651 0.8604651162790697
12.05117309236482 0.8604651162790697
12.07807303230314 0.8604651162790697
12.10497297224145 0.8604651162790697
12.13187291217977 0.8604651162790697
12.15877285211808 0.8604651162790697
12.1856727920564 0.8604651162790697
12.21257273199471 0.8604651162790697
12.23947267193303 0.8604651162790697
12.26637261187134 0.8604651162790697
12.29327255180965 0.8604651162790697
12.32017249174797 0.8604651162790697
12.34707243168628 0.8604651162790697
12.3739723716246 0.8604651162790697
12.40087231156291 0.8604651162790697
12.42777225150123 0.8604651162790697
12.45467219143954 0.8604651162790697
12.48157213137785 0.8604651162790697
12.50847207131617 0.8604651162790697
12.53537201125448 0.8604651162790697
12.5622719511928 0.8604651162790697
12.58917189113111 0.8604651162790697
12.61607183106943 0.8604651162790697
12.64297177100774 0.8604651162790697
12.66987171094606 0.8604651162790697
12.69677165088437 0.8604651162790697
12.72367159082268 0.8604651162790697
12.750571530761 0.8604651162790697
12.77747147069931 0.8604651162790697
12.80437141063763 0.8604651162790697
12.83127135057594 0.8604651162790697
12.85817129051426 0.8604651162790697
12.88507123045257 0.8604651162790697
12.91197117039088 0.8604651162790697
12.9388711103292 0.8604651162790697
12.96577105026751 0.8604651162790697
12.99267099020583 0.8604651162790697
13.01957093014414 0.8604651162790697
13.04647087008246 0.8604651162790697
13.07337081002077 0.8604651162790697
13.10027074995908 0.8604651162790697
13.1271706898974 0.8604651162790697
13.15407062983571 0.8604651162790697
13.18097056977403 0.8604651162790697
13.20787050971234 0.8604651162790697
13.23477044965066 0.8604651162790697
13.26167038958897 0.8604651162790697
13.28857032952728 0.8604651162790697
13.3154702694656 0.8604651162790697
13.34237020940391 0.8604651162790697
13.36927014934223 0.8604651162790697
13.39617008928054 0.8604651162790697
13.42307002921886 0.8604651162790697
};
\addlegendentry{$\mathrm{rCycIP}_2$};

\addplot[const plot,color=blue] table[x=x,y=y] {
x y
0 0.5930232558139535
0.02689993993831434 0.5930232558139535
0.05379987987662868 0.5930232558139535
0.08069981981494302 0.6046511627906976
0.1075997597532574 0.6395348837209303
0.1344996996915717 0.6511627906976745
0.161399639629886 0.6627906976744186
0.1882995795682004 0.6627906976744186
0.2151995195065147 0.6627906976744186
0.2420994594448291 0.6744186046511628
0.2689993993831434 0.6744186046511628
0.2958993393214577 0.6744186046511628
0.3227992792597721 0.6976744186046512
0.3496992191980864 0.6976744186046512
0.3765991591364007 0.6976744186046512
0.4034990990747151 0.7093023255813954
0.4303990390130295 0.7093023255813954
0.4572989789513438 0.7093023255813954
0.4841989188896582 0.7093023255813954
0.5110988588279725 0.7325581395348837
0.5379987987662869 0.7325581395348837
0.5648987387046012 0.7325581395348837
0.5917986786429155 0.7441860465116279
0.6186986185812299 0.7441860465116279
0.6455985585195442 0.7441860465116279
0.6724984984578585 0.7441860465116279
0.6993984383961729 0.7441860465116279
0.7262983783344872 0.7441860465116279
0.7531983182728015 0.7441860465116279
0.7800982582111159 0.7441860465116279
0.8069981981494302 0.7441860465116279
0.8338981380877446 0.7441860465116279
0.8607980780260589 0.7441860465116279
0.8876980179643732 0.7441860465116279
0.9145979579026876 0.7441860465116279
0.9414978978410019 0.7441860465116279
0.9683978377793163 0.7441860465116279
0.9952977777176306 0.7441860465116279
1.022197717655945 0.7441860465116279
1.049097657594259 0.7441860465116279
1.075997597532574 0.7441860465116279
1.102897537470888 0.7441860465116279
1.129797477409202 0.7441860465116279
1.156697417347517 0.7441860465116279
1.183597357285831 0.7441860465116279
1.210497297224145 0.7441860465116279
1.23739723716246 0.7441860465116279
1.264297177100774 0.7441860465116279
1.291197117039088 0.7558139534883721
1.318097056977403 0.7558139534883721
1.344996996915717 0.7558139534883721
1.371896936854032 0.7558139534883721
1.398796876792346 0.7558139534883721
1.42569681673066 0.7558139534883721
1.452596756668974 0.7558139534883721
1.479496696607289 0.7674418604651163
1.506396636545603 0.7674418604651163
1.533296576483918 0.7674418604651163
1.560196516422232 0.7674418604651163
1.587096456360546 0.7674418604651163
1.61399639629886 0.7674418604651163
1.640896336237175 0.7674418604651163
1.667796276175489 0.7674418604651163
1.694696216113804 0.7674418604651163
1.721596156052118 0.7674418604651163
1.748496095990432 0.7674418604651163
1.775396035928746 0.7674418604651163
1.802295975867061 0.7674418604651163
1.829195915805375 0.7674418604651163
1.85609585574369 0.7674418604651163
1.882995795682004 0.7674418604651163
1.909895735620318 0.7674418604651163
1.936795675558633 0.7674418604651163
1.963695615496947 0.7674418604651163
1.990595555435261 0.7674418604651163
2.017495495373576 0.7674418604651163
2.04439543531189 0.7674418604651163
2.071295375250204 0.7674418604651163
2.098195315188518 0.7674418604651163
2.125095255126833 0.7674418604651163
2.151995195065148 0.7674418604651163
2.178895135003462 0.7674418604651163
2.205795074941776 0.7674418604651163
2.23269501488009 0.7674418604651163
2.259594954818405 0.7674418604651163
2.286494894756719 0.7674418604651163
2.313394834695033 0.7674418604651163
2.340294774633348 0.7674418604651163
2.367194714571662 0.7674418604651163
2.394094654509976 0.7674418604651163
2.420994594448291 0.7674418604651163
2.447894534386605 0.7674418604651163
2.47479447432492 0.7674418604651163
2.501694414263234 0.7674418604651163
2.528594354201548 0.7674418604651163
2.555494294139862 0.7674418604651163
2.582394234078177 0.7674418604651163
2.609294174016491 0.7674418604651163
2.636194113954805 0.7674418604651163
2.66309405389312 0.7674418604651163
2.689993993831434 0.7674418604651163
2.716893933769748 0.7674418604651163
2.743793873708063 0.7674418604651163
2.770693813646377 0.7674418604651163
2.797593753584692 0.7674418604651163
2.824493693523006 0.7674418604651163
2.85139363346132 0.7674418604651163
2.878293573399635 0.7674418604651163
2.905193513337949 0.7674418604651163
2.932093453276263 0.7674418604651163
2.958993393214577 0.7674418604651163
2.985893333152892 0.7674418604651163
3.012793273091206 0.7674418604651163
3.03969321302952 0.7674418604651163
3.066593152967835 0.7674418604651163
3.093493092906149 0.7674418604651163
3.120393032844464 0.7674418604651163
3.147292972782778 0.7674418604651163
3.174192912721092 0.7674418604651163
3.201092852659407 0.7674418604651163
3.227992792597721 0.7674418604651163
3.254892732536035 0.7674418604651163
3.281792672474349 0.7674418604651163
3.308692612412664 0.7674418604651163
3.335592552350978 0.7674418604651163
3.362492492289293 0.7674418604651163
3.389392432227607 0.7674418604651163
3.416292372165921 0.7674418604651163
3.443192312104236 0.7674418604651163
3.47009225204255 0.7674418604651163
3.496992191980864 0.7674418604651163
3.523892131919179 0.7674418604651163
3.550792071857493 0.7674418604651163
3.577692011795807 0.7674418604651163
3.604591951734122 0.7674418604651163
3.631491891672436 0.7674418604651163
3.65839183161075 0.7674418604651163
3.685291771549065 0.7674418604651163
3.712191711487379 0.7674418604651163
3.739091651425694 0.7674418604651163
3.765991591364008 0.7674418604651163
3.792891531302322 0.7674418604651163
3.819791471240636 0.7674418604651163
3.846691411178951 0.7674418604651163
3.873591351117265 0.7674418604651163
3.900491291055579 0.7674418604651163
3.927391230993894 0.7674418604651163
3.954291170932208 0.7674418604651163
3.981191110870523 0.7674418604651163
4.008091050808837 0.7674418604651163
4.034990990747152 0.7674418604651163
4.061890930685466 0.7674418604651163
4.08879087062378 0.7674418604651163
4.115690810562094 0.7674418604651163
4.142590750500409 0.7674418604651163
4.169490690438723 0.7674418604651163
4.196390630377037 0.7674418604651163
4.223290570315352 0.7674418604651163
4.250190510253666 0.7674418604651163
4.27709045019198 0.7674418604651163
4.303990390130295 0.7674418604651163
4.330890330068609 0.7674418604651163
4.357790270006923 0.7674418604651163
4.384690209945237 0.7674418604651163
4.411590149883552 0.7674418604651163
4.438490089821866 0.7674418604651163
4.46539002976018 0.7674418604651163
4.492289969698495 0.7674418604651163
4.519189909636809 0.7674418604651163
4.546089849575123 0.7674418604651163
4.572989789513438 0.7674418604651163
4.599889729451753 0.7674418604651163
4.626789669390067 0.7674418604651163
4.653689609328381 0.7674418604651163
4.680589549266696 0.7674418604651163
4.70748948920501 0.7674418604651163
4.734389429143324 0.7674418604651163
4.761289369081639 0.7674418604651163
4.788189309019953 0.7674418604651163
4.815089248958267 0.7674418604651163
4.841989188896581 0.7674418604651163
4.868889128834896 0.7674418604651163
4.89578906877321 0.7674418604651163
4.922689008711524 0.7674418604651163
4.949588948649839 0.7674418604651163
4.976488888588153 0.7674418604651163
5.003388828526467 0.7674418604651163
5.030288768464782 0.7674418604651163
5.057188708403096 0.7674418604651163
5.08408864834141 0.7674418604651163
5.110988588279724 0.7674418604651163
5.137888528218039 0.7674418604651163
5.164788468156353 0.7674418604651163
5.191688408094668 0.7674418604651163
5.218588348032982 0.7674418604651163
5.245488287971297 0.7674418604651163
5.272388227909611 0.7674418604651163
5.299288167847925 0.7674418604651163
5.32618810778624 0.7674418604651163
5.353088047724554 0.7674418604651163
5.379987987662868 0.7674418604651163
5.406887927601183 0.7674418604651163
5.433787867539497 0.7674418604651163
5.460687807477811 0.7674418604651163
5.487587747416126 0.7674418604651163
5.51448768735444 0.7674418604651163
5.541387627292754 0.7674418604651163
5.568287567231068 0.7674418604651163
5.595187507169383 0.7674418604651163
5.622087447107697 0.7674418604651163
5.648987387046011 0.7674418604651163
5.675887326984326 0.7674418604651163
5.70278726692264 0.7674418604651163
5.729687206860954 0.7674418604651163
5.756587146799269 0.7674418604651163
5.783487086737583 0.7674418604651163
5.810387026675898 0.7674418604651163
5.837286966614212 0.7674418604651163
5.864186906552527 0.7674418604651163
5.891086846490841 0.7674418604651163
5.917986786429155 0.7674418604651163
5.94488672636747 0.7674418604651163
5.971786666305784 0.7674418604651163
5.998686606244098 0.7674418604651163
6.025586546182412 0.7674418604651163
6.052486486120727 0.7674418604651163
6.079386426059041 0.7674418604651163
6.106286365997355 0.7674418604651163
6.13318630593567 0.7674418604651163
6.160086245873984 0.7674418604651163
6.186986185812298 0.7674418604651163
6.213886125750613 0.7674418604651163
6.240786065688927 0.7674418604651163
6.267686005627241 0.7674418604651163
6.294585945565555 0.7674418604651163
6.32148588550387 0.7674418604651163
6.348385825442184 0.7674418604651163
6.375285765380498 0.7674418604651163
6.402185705318813 0.7674418604651163
6.429085645257127 0.7674418604651163
6.455985585195442 0.7674418604651163
6.482885525133757 0.7674418604651163
6.509785465072071 0.7674418604651163
6.536685405010385 0.7674418604651163
6.563585344948699 0.7674418604651163
6.590485284887014 0.7674418604651163
6.617385224825328 0.7674418604651163
6.644285164763642 0.7674418604651163
6.671185104701957 0.7674418604651163
6.698085044640271 0.7674418604651163
6.724984984578585 0.7674418604651163
6.7518849245169 0.7674418604651163
6.778784864455214 0.7674418604651163
6.805684804393528 0.7674418604651163
6.832584744331842 0.7674418604651163
6.859484684270157 0.7674418604651163
6.886384624208471 0.7674418604651163
6.913284564146785 0.7674418604651163
6.9401845040851 0.7674418604651163
6.967084444023414 0.7674418604651163
6.993984383961728 0.7674418604651163
7.020884323900043 0.7674418604651163
7.047784263838357 0.7674418604651163
7.074684203776672 0.7674418604651163
7.101584143714986 0.7674418604651163
7.128484083653301 0.7674418604651163
7.155384023591615 0.7674418604651163
7.182283963529929 0.7674418604651163
7.209183903468244 0.7674418604651163
7.236083843406558 0.7674418604651163
7.262983783344872 0.7674418604651163
7.289883723283186 0.7674418604651163
7.316783663221501 0.7674418604651163
7.343683603159815 0.7674418604651163
7.370583543098129 0.7674418604651163
7.397483483036444 0.7674418604651163
7.424383422974758 0.7674418604651163
7.451283362913072 0.7674418604651163
7.478183302851387 0.7674418604651163
7.505083242789701 0.7674418604651163
7.531983182728015 0.7674418604651163
7.558883122666329 0.7674418604651163
7.585783062604644 0.7674418604651163
7.612683002542958 0.7674418604651163
7.639582942481273 0.7674418604651163
7.666482882419587 0.7674418604651163
7.693382822357902 0.7674418604651163
7.720282762296216 0.7674418604651163
7.747182702234531 0.7674418604651163
7.774082642172845 0.7674418604651163
7.800982582111159 0.7674418604651163
7.827882522049473 0.7674418604651163
7.854782461987788 0.7674418604651163
7.881682401926102 0.7674418604651163
7.908582341864416 0.7674418604651163
7.935482281802731 0.7674418604651163
7.962382221741045 0.7674418604651163
7.989282161679359 0.7674418604651163
8.016182101617673 0.7674418604651163
8.043082041555987 0.7674418604651163
8.069981981494303 0.7674418604651163
8.096881921432617 0.7674418604651163
8.123781861370931 0.7674418604651163
8.150681801309245 0.7674418604651163
8.177581741247559 0.7674418604651163
8.204481681185873 0.7674418604651163
8.231381621124188 0.7674418604651163
8.258281561062503 0.7674418604651163
8.285181501000817 0.7674418604651163
8.312081440939132 0.7674418604651163
8.338981380877446 0.7674418604651163
8.36588132081576 0.7674418604651163
8.392781260754074 0.7674418604651163
8.419681200692388 0.7674418604651163
8.446581140630704 0.7674418604651163
8.473481080569018 0.7674418604651163
8.500381020507332 0.7674418604651163
8.527280960445646 0.7674418604651163
8.55418090038396 0.7674418604651163
8.581080840322274 0.7674418604651163
8.60798078026059 0.7674418604651163
8.634880720198904 0.7674418604651163
8.661780660137218 0.7674418604651163
8.688680600075532 0.7674418604651163
8.715580540013846 0.7674418604651163
8.74248047995216 0.7674418604651163
8.769380419890474 0.7674418604651163
8.79628035982879 0.7674418604651163
8.823180299767104 0.7674418604651163
8.850080239705418 0.7674418604651163
8.876980179643732 0.7674418604651163
8.903880119582047 0.7674418604651163
8.930780059520361 0.7674418604651163
8.957679999458675 0.7674418604651163
8.984579939396991 0.7674418604651163
9.011479879335305 0.7674418604651163
9.038379819273619 0.7674418604651163
9.065279759211933 0.7674418604651163
9.092179699150247 0.7674418604651163
9.119079639088561 0.7674418604651163
9.145979579026875 0.7674418604651163
9.172879518965191 0.7674418604651163
9.199779458903505 0.7674418604651163
9.226679398841819 0.7674418604651163
9.253579338780133 0.7674418604651163
9.280479278718447 0.7674418604651163
9.307379218656761 0.7674418604651163
9.334279158595077 0.7674418604651163
9.361179098533391 0.7674418604651163
9.388079038471705 0.7674418604651163
9.414978978410019 0.7674418604651163
9.441878918348333 0.7674418604651163
9.468778858286647 0.7674418604651163
9.495678798224962 0.7674418604651163
9.522578738163277 0.7674418604651163
9.549478678101592 0.7674418604651163
9.576378618039906 0.7674418604651163
9.60327855797822 0.7674418604651163
9.630178497916534 0.7674418604651163
9.657078437854848 0.7674418604651163
9.683978377793162 0.7674418604651163
9.710878317731478 0.7674418604651163
9.737778257669792 0.7674418604651163
9.764678197608106 0.7674418604651163
9.79157813754642 0.7674418604651163
9.818478077484734 0.7674418604651163
9.845378017423048 0.7674418604651163
9.872277957361362 0.7674418604651163
9.899177897299678 0.7674418604651163
9.926077837237992 0.7674418604651163
9.952977777176306 0.7674418604651163
9.97987771711462 0.7674418604651163
10.00677765705293 0.7674418604651163
10.03367759699125 0.7674418604651163
10.06057753692956 0.7674418604651163
10.08747747686788 0.7674418604651163
10.11437741680619 0.7674418604651163
10.14127735674451 0.7674418604651163
10.16817729668282 0.7674418604651163
10.19507723662114 0.7674418604651163
10.22197717655945 0.7674418604651163
10.24887711649777 0.7674418604651163
10.27577705643608 0.7674418604651163
10.30267699637439 0.7674418604651163
10.32957693631271 0.7674418604651163
10.35647687625102 0.7674418604651163
10.38337681618934 0.7674418604651163
10.41027675612765 0.7674418604651163
10.43717669606597 0.7674418604651163
10.46407663600428 0.7674418604651163
10.49097657594259 0.7674418604651163
10.51787651588091 0.7674418604651163
10.54477645581922 0.7674418604651163
10.57167639575754 0.7674418604651163
10.59857633569585 0.7674418604651163
10.62547627563417 0.7674418604651163
10.65237621557248 0.7674418604651163
10.67927615551079 0.7674418604651163
10.70617609544911 0.7674418604651163
10.73307603538742 0.7674418604651163
10.75997597532574 0.7674418604651163
10.78687591526405 0.7674418604651163
10.81377585520237 0.7674418604651163
10.84067579514068 0.7674418604651163
10.86757573507899 0.7674418604651163
10.89447567501731 0.7674418604651163
10.92137561495562 0.7674418604651163
10.94827555489394 0.7674418604651163
10.97517549483225 0.7674418604651163
11.00207543477057 0.7674418604651163
11.02897537470888 0.7674418604651163
11.05587531464719 0.7674418604651163
11.08277525458551 0.7674418604651163
11.10967519452382 0.7674418604651163
11.13657513446214 0.7674418604651163
11.16347507440045 0.7674418604651163
11.19037501433877 0.7674418604651163
11.21727495427708 0.7674418604651163
11.24417489421539 0.7674418604651163
11.27107483415371 0.7674418604651163
11.29797477409202 0.7674418604651163
11.32487471403034 0.7674418604651163
11.35177465396865 0.7674418604651163
11.37867459390697 0.7674418604651163
11.40557453384528 0.7674418604651163
11.4324744737836 0.7674418604651163
11.45937441372191 0.7674418604651163
11.48627435366022 0.7674418604651163
11.51317429359854 0.7674418604651163
11.54007423353685 0.7674418604651163
11.56697417347517 0.7674418604651163
11.59387411341348 0.7674418604651163
11.6207740533518 0.7674418604651163
11.64767399329011 0.7674418604651163
11.67457393322842 0.7674418604651163
11.70147387316674 0.7674418604651163
11.72837381310505 0.7674418604651163
11.75527375304337 0.7674418604651163
11.78217369298168 0.7674418604651163
11.80907363292 0.7674418604651163
11.83597357285831 0.7674418604651163
11.86287351279662 0.7674418604651163
11.88977345273494 0.7674418604651163
11.91667339267325 0.7674418604651163
11.94357333261157 0.7674418604651163
11.97047327254988 0.7674418604651163
11.9973732124882 0.7674418604651163
12.02427315242651 0.7674418604651163
12.05117309236482 0.7674418604651163
12.07807303230314 0.7674418604651163
12.10497297224145 0.7674418604651163
12.13187291217977 0.7674418604651163
12.15877285211808 0.7674418604651163
12.1856727920564 0.7674418604651163
12.21257273199471 0.7674418604651163
12.23947267193303 0.7674418604651163
12.26637261187134 0.7674418604651163
12.29327255180965 0.7674418604651163
12.32017249174797 0.7674418604651163
12.34707243168628 0.7674418604651163
12.3739723716246 0.7674418604651163
12.40087231156291 0.7674418604651163
12.42777225150123 0.7674418604651163
12.45467219143954 0.7674418604651163
12.48157213137785 0.7674418604651163
12.50847207131617 0.7674418604651163
12.53537201125448 0.7674418604651163
12.5622719511928 0.7674418604651163
12.58917189113111 0.7674418604651163
12.61607183106943 0.7674418604651163
12.64297177100774 0.7674418604651163
12.66987171094606 0.7674418604651163
12.69677165088437 0.7674418604651163
12.72367159082268 0.7674418604651163
12.750571530761 0.7674418604651163
12.77747147069931 0.7674418604651163
12.80437141063763 0.7674418604651163
12.83127135057594 0.7674418604651163
12.85817129051426 0.7674418604651163
12.88507123045257 0.7674418604651163
12.91197117039088 0.7674418604651163
12.9388711103292 0.7674418604651163
12.96577105026751 0.7674418604651163
12.99267099020583 0.7674418604651163
13.01957093014414 0.7674418604651163
13.04647087008246 0.7674418604651163
13.07337081002077 0.7674418604651163
13.10027074995908 0.7674418604651163
13.1271706898974 0.7674418604651163
13.15407062983571 0.7674418604651163
13.18097056977403 0.7674418604651163
13.20787050971234 0.7674418604651163
13.23477044965066 0.7674418604651163
13.26167038958897 0.7674418604651163
13.28857032952728 0.7674418604651163
13.3154702694656 0.7674418604651163
13.34237020940391 0.7674418604651163
13.36927014934223 0.7674418604651163
13.39617008928054 0.7674418604651163
13.42307002921886 0.7674418604651163
};
\addlegendentry{$\mathrm{CycIP}_\infty$};

\addplot[const plot,color=green,mark=Mercedes star,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.2209302325581395
0.02689993993831434 0.2209302325581395
0.05379987987662868 0.2209302325581395
0.08069981981494302 0.2325581395348837
0.1075997597532574 0.2325581395348837
0.1344996996915717 0.2325581395348837
0.161399639629886 0.2325581395348837
0.1882995795682004 0.2558139534883721
0.2151995195065147 0.2674418604651163
0.2420994594448291 0.2674418604651163
0.2689993993831434 0.2790697674418605
0.2958993393214577 0.2906976744186047
0.3227992792597721 0.2906976744186047
0.3496992191980864 0.2906976744186047
0.3765991591364007 0.3255813953488372
0.4034990990747151 0.3255813953488372
0.4303990390130295 0.3488372093023256
0.4572989789513438 0.3488372093023256
0.4841989188896582 0.3837209302325582
0.5110988588279725 0.3953488372093023
0.5379987987662869 0.4069767441860465
0.5648987387046012 0.4302325581395349
0.5917986786429155 0.4302325581395349
0.6186986185812299 0.4418604651162791
0.6455985585195442 0.4534883720930232
0.6724984984578585 0.4651162790697674
0.6993984383961729 0.4651162790697674
0.7262983783344872 0.4651162790697674
0.7531983182728015 0.5
0.7800982582111159 0.5348837209302325
0.8069981981494302 0.5465116279069767
0.8338981380877446 0.5581395348837209
0.8607980780260589 0.5697674418604651
0.8876980179643732 0.5930232558139535
0.9145979579026876 0.6279069767441861
0.9414978978410019 0.6395348837209303
0.9683978377793163 0.6511627906976745
0.9952977777176306 0.6976744186046512
1.022197717655945 0.7209302325581395
1.049097657594259 0.7209302325581395
1.075997597532574 0.7325581395348837
1.102897537470888 0.7441860465116279
1.129797477409202 0.7441860465116279
1.156697417347517 0.7558139534883721
1.183597357285831 0.7674418604651163
1.210497297224145 0.7790697674418605
1.23739723716246 0.7790697674418605
1.264297177100774 0.7906976744186046
1.291197117039088 0.8023255813953488
1.318097056977403 0.813953488372093
1.344996996915717 0.8255813953488372
1.371896936854032 0.8372093023255814
1.398796876792346 0.8488372093023255
1.42569681673066 0.872093023255814
1.452596756668974 0.872093023255814
1.479496696607289 0.872093023255814
1.506396636545603 0.872093023255814
1.533296576483918 0.872093023255814
1.560196516422232 0.872093023255814
1.587096456360546 0.872093023255814
1.61399639629886 0.872093023255814
1.640896336237175 0.872093023255814
1.667796276175489 0.872093023255814
1.694696216113804 0.872093023255814
1.721596156052118 0.8837209302325582
1.748496095990432 0.8837209302325582
1.775396035928746 0.8837209302325582
1.802295975867061 0.8837209302325582
1.829195915805375 0.8953488372093024
1.85609585574369 0.8953488372093024
1.882995795682004 0.8953488372093024
1.909895735620318 0.9069767441860465
1.936795675558633 0.9069767441860465
1.963695615496947 0.9069767441860465
1.990595555435261 0.9069767441860465
2.017495495373576 0.9069767441860465
2.04439543531189 0.9069767441860465
2.071295375250204 0.9069767441860465
2.098195315188518 0.9069767441860465
2.125095255126833 0.9069767441860465
2.151995195065148 0.9069767441860465
2.178895135003462 0.9069767441860465
2.205795074941776 0.9069767441860465
2.23269501488009 0.9069767441860465
2.259594954818405 0.9069767441860465
2.286494894756719 0.9186046511627907
2.313394834695033 0.9186046511627907
2.340294774633348 0.9186046511627907
2.367194714571662 0.9186046511627907
2.394094654509976 0.9186046511627907
2.420994594448291 0.9186046511627907
2.447894534386605 0.9186046511627907
2.47479447432492 0.9186046511627907
2.501694414263234 0.9186046511627907
2.528594354201548 0.9186046511627907
2.555494294139862 0.9186046511627907
2.582394234078177 0.9186046511627907
2.609294174016491 0.9186046511627907
2.636194113954805 0.9186046511627907
2.66309405389312 0.9186046511627907
2.689993993831434 0.9186046511627907
2.716893933769748 0.9186046511627907
2.743793873708063 0.9186046511627907
2.770693813646377 0.9186046511627907
2.797593753584692 0.9186046511627907
2.824493693523006 0.9186046511627907
2.85139363346132 0.9186046511627907
2.878293573399635 0.9186046511627907
2.905193513337949 0.9186046511627907
2.932093453276263 0.9186046511627907
2.958993393214577 0.9186046511627907
2.985893333152892 0.9186046511627907
3.012793273091206 0.9186046511627907
3.03969321302952 0.9186046511627907
3.066593152967835 0.9186046511627907
3.093493092906149 0.9186046511627907
3.120393032844464 0.9186046511627907
3.147292972782778 0.9186046511627907
3.174192912721092 0.9186046511627907
3.201092852659407 0.9186046511627907
3.227992792597721 0.9186046511627907
3.254892732536035 0.9186046511627907
3.281792672474349 0.9186046511627907
3.308692612412664 0.9186046511627907
3.335592552350978 0.9186046511627907
3.362492492289293 0.9186046511627907
3.389392432227607 0.9186046511627907
3.416292372165921 0.9186046511627907
3.443192312104236 0.9186046511627907
3.47009225204255 0.9186046511627907
3.496992191980864 0.9186046511627907
3.523892131919179 0.9186046511627907
3.550792071857493 0.9186046511627907
3.577692011795807 0.9186046511627907
3.604591951734122 0.9186046511627907
3.631491891672436 0.9186046511627907
3.65839183161075 0.9186046511627907
3.685291771549065 0.9186046511627907
3.712191711487379 0.9186046511627907
3.739091651425694 0.9186046511627907
3.765991591364008 0.9186046511627907
3.792891531302322 0.9186046511627907
3.819791471240636 0.9186046511627907
3.846691411178951 0.9186046511627907
3.873591351117265 0.9186046511627907
3.900491291055579 0.9186046511627907
3.927391230993894 0.9186046511627907
3.954291170932208 0.9186046511627907
3.981191110870523 0.9186046511627907
4.008091050808837 0.9186046511627907
4.034990990747152 0.9186046511627907
4.061890930685466 0.9186046511627907
4.08879087062378 0.9186046511627907
4.115690810562094 0.9186046511627907
4.142590750500409 0.9186046511627907
4.169490690438723 0.9186046511627907
4.196390630377037 0.9186046511627907
4.223290570315352 0.9186046511627907
4.250190510253666 0.9186046511627907
4.27709045019198 0.9186046511627907
4.303990390130295 0.9186046511627907
4.330890330068609 0.9186046511627907
4.357790270006923 0.9186046511627907
4.384690209945237 0.9186046511627907
4.411590149883552 0.9186046511627907
4.438490089821866 0.9186046511627907
4.46539002976018 0.9186046511627907
4.492289969698495 0.9186046511627907
4.519189909636809 0.9186046511627907
4.546089849575123 0.9186046511627907
4.572989789513438 0.9186046511627907
4.599889729451753 0.9186046511627907
4.626789669390067 0.9186046511627907
4.653689609328381 0.9186046511627907
4.680589549266696 0.9186046511627907
4.70748948920501 0.9186046511627907
4.734389429143324 0.9186046511627907
4.761289369081639 0.9186046511627907
4.788189309019953 0.9186046511627907
4.815089248958267 0.9186046511627907
4.841989188896581 0.9186046511627907
4.868889128834896 0.9186046511627907
4.89578906877321 0.9186046511627907
4.922689008711524 0.9186046511627907
4.949588948649839 0.9186046511627907
4.976488888588153 0.9186046511627907
5.003388828526467 0.9186046511627907
5.030288768464782 0.9186046511627907
5.057188708403096 0.9186046511627907
5.08408864834141 0.9186046511627907
5.110988588279724 0.9186046511627907
5.137888528218039 0.9186046511627907
5.164788468156353 0.9186046511627907
5.191688408094668 0.9186046511627907
5.218588348032982 0.9186046511627907
5.245488287971297 0.9186046511627907
5.272388227909611 0.9186046511627907
5.299288167847925 0.9186046511627907
5.32618810778624 0.9186046511627907
5.353088047724554 0.9186046511627907
5.379987987662868 0.9186046511627907
5.406887927601183 0.9186046511627907
5.433787867539497 0.9186046511627907
5.460687807477811 0.9186046511627907
5.487587747416126 0.9186046511627907
5.51448768735444 0.9186046511627907
5.541387627292754 0.9186046511627907
5.568287567231068 0.9186046511627907
5.595187507169383 0.9186046511627907
5.622087447107697 0.9186046511627907
5.648987387046011 0.9186046511627907
5.675887326984326 0.9186046511627907
5.70278726692264 0.9186046511627907
5.729687206860954 0.9186046511627907
5.756587146799269 0.9186046511627907
5.783487086737583 0.9186046511627907
5.810387026675898 0.9186046511627907
5.837286966614212 0.9186046511627907
5.864186906552527 0.9186046511627907
5.891086846490841 0.9186046511627907
5.917986786429155 0.9186046511627907
5.94488672636747 0.9186046511627907
5.971786666305784 0.9186046511627907
5.998686606244098 0.9186046511627907
6.025586546182412 0.9186046511627907
6.052486486120727 0.9186046511627907
6.079386426059041 0.9186046511627907
6.106286365997355 0.9186046511627907
6.13318630593567 0.9186046511627907
6.160086245873984 0.9186046511627907
6.186986185812298 0.9186046511627907
6.213886125750613 0.9186046511627907
6.240786065688927 0.9186046511627907
6.267686005627241 0.9186046511627907
6.294585945565555 0.9186046511627907
6.32148588550387 0.9186046511627907
6.348385825442184 0.9186046511627907
6.375285765380498 0.9186046511627907
6.402185705318813 0.9186046511627907
6.429085645257127 0.9186046511627907
6.455985585195442 0.9186046511627907
6.482885525133757 0.9186046511627907
6.509785465072071 0.9186046511627907
6.536685405010385 0.9186046511627907
6.563585344948699 0.9186046511627907
6.590485284887014 0.9186046511627907
6.617385224825328 0.9186046511627907
6.644285164763642 0.9186046511627907
6.671185104701957 0.9186046511627907
6.698085044640271 0.9186046511627907
6.724984984578585 0.9186046511627907
6.7518849245169 0.9186046511627907
6.778784864455214 0.9186046511627907
6.805684804393528 0.9186046511627907
6.832584744331842 0.9186046511627907
6.859484684270157 0.9186046511627907
6.886384624208471 0.9186046511627907
6.913284564146785 0.9186046511627907
6.9401845040851 0.9186046511627907
6.967084444023414 0.9186046511627907
6.993984383961728 0.9186046511627907
7.020884323900043 0.9186046511627907
7.047784263838357 0.9186046511627907
7.074684203776672 0.9186046511627907
7.101584143714986 0.9186046511627907
7.128484083653301 0.9186046511627907
7.155384023591615 0.9302325581395349
7.182283963529929 0.9302325581395349
7.209183903468244 0.9302325581395349
7.236083843406558 0.9302325581395349
7.262983783344872 0.9302325581395349
7.289883723283186 0.9302325581395349
7.316783663221501 0.9302325581395349
7.343683603159815 0.9302325581395349
7.370583543098129 0.9302325581395349
7.397483483036444 0.9302325581395349
7.424383422974758 0.9302325581395349
7.451283362913072 0.9302325581395349
7.478183302851387 0.9302325581395349
7.505083242789701 0.9302325581395349
7.531983182728015 0.9302325581395349
7.558883122666329 0.9302325581395349
7.585783062604644 0.9302325581395349
7.612683002542958 0.9302325581395349
7.639582942481273 0.9302325581395349
7.666482882419587 0.9302325581395349
7.693382822357902 0.9302325581395349
7.720282762296216 0.9302325581395349
7.747182702234531 0.9302325581395349
7.774082642172845 0.9302325581395349
7.800982582111159 0.9302325581395349
7.827882522049473 0.9302325581395349
7.854782461987788 0.9302325581395349
7.881682401926102 0.9302325581395349
7.908582341864416 0.9302325581395349
7.935482281802731 0.9302325581395349
7.962382221741045 0.9302325581395349
7.989282161679359 0.9302325581395349
8.016182101617673 0.9302325581395349
8.043082041555987 0.9302325581395349
8.069981981494303 0.9302325581395349
8.096881921432617 0.9302325581395349
8.123781861370931 0.9302325581395349
8.150681801309245 0.9302325581395349
8.177581741247559 0.9302325581395349
8.204481681185873 0.9302325581395349
8.231381621124188 0.9302325581395349
8.258281561062503 0.9302325581395349
8.285181501000817 0.9302325581395349
8.312081440939132 0.9302325581395349
8.338981380877446 0.9302325581395349
8.36588132081576 0.9302325581395349
8.392781260754074 0.9302325581395349
8.419681200692388 0.9302325581395349
8.446581140630704 0.9302325581395349
8.473481080569018 0.9302325581395349
8.500381020507332 0.9302325581395349
8.527280960445646 0.9302325581395349
8.55418090038396 0.9302325581395349
8.581080840322274 0.9302325581395349
8.60798078026059 0.9302325581395349
8.634880720198904 0.9302325581395349
8.661780660137218 0.9302325581395349
8.688680600075532 0.9302325581395349
8.715580540013846 0.9302325581395349
8.74248047995216 0.9302325581395349
8.769380419890474 0.9302325581395349
8.79628035982879 0.9302325581395349
8.823180299767104 0.9302325581395349
8.850080239705418 0.9302325581395349
8.876980179643732 0.9302325581395349
8.903880119582047 0.9302325581395349
8.930780059520361 0.9302325581395349
8.957679999458675 0.9302325581395349
8.984579939396991 0.9302325581395349
9.011479879335305 0.9302325581395349
9.038379819273619 0.9302325581395349
9.065279759211933 0.9302325581395349
9.092179699150247 0.9302325581395349
9.119079639088561 0.9302325581395349
9.145979579026875 0.9302325581395349
9.172879518965191 0.9302325581395349
9.199779458903505 0.9302325581395349
9.226679398841819 0.9302325581395349
9.253579338780133 0.9302325581395349
9.280479278718447 0.9302325581395349
9.307379218656761 0.9302325581395349
9.334279158595077 0.9302325581395349
9.361179098533391 0.9302325581395349
9.388079038471705 0.9302325581395349
9.414978978410019 0.9302325581395349
9.441878918348333 0.9302325581395349
9.468778858286647 0.9302325581395349
9.495678798224962 0.9302325581395349
9.522578738163277 0.9302325581395349
9.549478678101592 0.9302325581395349
9.576378618039906 0.9302325581395349
9.60327855797822 0.9302325581395349
9.630178497916534 0.9302325581395349
9.657078437854848 0.9302325581395349
9.683978377793162 0.9302325581395349
9.710878317731478 0.9302325581395349
9.737778257669792 0.9302325581395349
9.764678197608106 0.9302325581395349
9.79157813754642 0.9302325581395349
9.818478077484734 0.9302325581395349
9.845378017423048 0.9302325581395349
9.872277957361362 0.9302325581395349
9.899177897299678 0.9302325581395349
9.926077837237992 0.9302325581395349
9.952977777176306 0.9302325581395349
9.97987771711462 0.9302325581395349
10.00677765705293 0.9302325581395349
10.03367759699125 0.9302325581395349
10.06057753692956 0.9302325581395349
10.08747747686788 0.9302325581395349
10.11437741680619 0.9302325581395349
10.14127735674451 0.9302325581395349
10.16817729668282 0.9302325581395349
10.19507723662114 0.9302325581395349
10.22197717655945 0.9302325581395349
10.24887711649777 0.9302325581395349
10.27577705643608 0.9302325581395349
10.30267699637439 0.9302325581395349
10.32957693631271 0.9302325581395349
10.35647687625102 0.9302325581395349
10.38337681618934 0.9302325581395349
10.41027675612765 0.9302325581395349
10.43717669606597 0.9302325581395349
10.46407663600428 0.9302325581395349
10.49097657594259 0.9302325581395349
10.51787651588091 0.9302325581395349
10.54477645581922 0.9302325581395349
10.57167639575754 0.9302325581395349
10.59857633569585 0.9302325581395349
10.62547627563417 0.9302325581395349
10.65237621557248 0.9302325581395349
10.67927615551079 0.9302325581395349
10.70617609544911 0.9302325581395349
10.73307603538742 0.9302325581395349
10.75997597532574 0.9302325581395349
10.78687591526405 0.9302325581395349
10.81377585520237 0.9302325581395349
10.84067579514068 0.9302325581395349
10.86757573507899 0.9302325581395349
10.89447567501731 0.9302325581395349
10.92137561495562 0.9302325581395349
10.94827555489394 0.9302325581395349
10.97517549483225 0.9302325581395349
11.00207543477057 0.9302325581395349
11.02897537470888 0.9302325581395349
11.05587531464719 0.9302325581395349
11.08277525458551 0.9302325581395349
11.10967519452382 0.9302325581395349
11.13657513446214 0.9302325581395349
11.16347507440045 0.9302325581395349
11.19037501433877 0.9302325581395349
11.21727495427708 0.9302325581395349
11.24417489421539 0.9302325581395349
11.27107483415371 0.9302325581395349
11.29797477409202 0.9302325581395349
11.32487471403034 0.9302325581395349
11.35177465396865 0.9302325581395349
11.37867459390697 0.9302325581395349
11.40557453384528 0.9302325581395349
11.4324744737836 0.9302325581395349
11.45937441372191 0.9302325581395349
11.48627435366022 0.9302325581395349
11.51317429359854 0.9302325581395349
11.54007423353685 0.9302325581395349
11.56697417347517 0.9302325581395349
11.59387411341348 0.9302325581395349
11.6207740533518 0.9302325581395349
11.64767399329011 0.9302325581395349
11.67457393322842 0.9302325581395349
11.70147387316674 0.9302325581395349
11.72837381310505 0.9302325581395349
11.75527375304337 0.9302325581395349
11.78217369298168 0.9302325581395349
11.80907363292 0.9302325581395349
11.83597357285831 0.9302325581395349
11.86287351279662 0.9302325581395349
11.88977345273494 0.9302325581395349
11.91667339267325 0.9302325581395349
11.94357333261157 0.9302325581395349
11.97047327254988 0.9302325581395349
11.9973732124882 0.9302325581395349
12.02427315242651 0.9302325581395349
12.05117309236482 0.9302325581395349
12.07807303230314 0.9302325581395349
12.10497297224145 0.9302325581395349
12.13187291217977 0.9302325581395349
12.15877285211808 0.9302325581395349
12.1856727920564 0.9302325581395349
12.21257273199471 0.9302325581395349
12.23947267193303 0.9302325581395349
12.26637261187134 0.9302325581395349
12.29327255180965 0.9302325581395349
12.32017249174797 0.9302325581395349
12.34707243168628 0.9302325581395349
12.3739723716246 0.9302325581395349
12.40087231156291 0.9302325581395349
12.42777225150123 0.9302325581395349
12.45467219143954 0.9302325581395349
12.48157213137785 0.9302325581395349
12.50847207131617 0.9302325581395349
12.53537201125448 0.9302325581395349
12.5622719511928 0.9302325581395349
12.58917189113111 0.9302325581395349
12.61607183106943 0.9302325581395349
12.64297177100774 0.9302325581395349
12.66987171094606 0.9302325581395349
12.69677165088437 0.9302325581395349
12.72367159082268 0.9302325581395349
12.750571530761 0.9302325581395349
12.77747147069931 0.9302325581395349
12.80437141063763 0.9302325581395349
12.83127135057594 0.9302325581395349
12.85817129051426 0.9302325581395349
12.88507123045257 0.9302325581395349
12.91197117039088 0.9302325581395349
12.9388711103292 0.9302325581395349
12.96577105026751 0.9302325581395349
12.99267099020583 0.9302325581395349
13.01957093014414 0.9302325581395349
13.04647087008246 0.9302325581395349
13.07337081002077 0.9302325581395349
13.10027074995908 0.9302325581395349
13.1271706898974 0.9302325581395349
13.15407062983571 0.9302325581395349
13.18097056977403 0.9302325581395349
13.20787050971234 0.9302325581395349
13.23477044965066 0.9302325581395349
13.26167038958897 0.9302325581395349
13.28857032952728 0.9302325581395349
13.3154702694656 0.9302325581395349
13.34237020940391 0.9302325581395349
13.36927014934223 0.9302325581395349
13.39617008928054 0.9302325581395349
13.42307002921886 0.9302325581395349
};
\addlegendentry{$\mathrm{rCycIP}_\infty$};

\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark phase=50,mark repeat=40,mark phase=50] table[x=x,y=y] {
x y
0 0.1046511627906977
0.02689993993831434 0.1046511627906977
0.05379987987662868 0.1046511627906977
0.08069981981494302 0.1046511627906977
0.1075997597532574 0.1046511627906977
0.1344996996915717 0.1046511627906977
0.161399639629886 0.1046511627906977
0.1882995795682004 0.1046511627906977
0.2151995195065147 0.1046511627906977
0.2420994594448291 0.1162790697674419
0.2689993993831434 0.1162790697674419
0.2958993393214577 0.1162790697674419
0.3227992792597721 0.1162790697674419
0.3496992191980864 0.1162790697674419
0.3765991591364007 0.1162790697674419
0.4034990990747151 0.1162790697674419
0.4303990390130295 0.1162790697674419
0.4572989789513438 0.1162790697674419
0.4841989188896582 0.1162790697674419
0.5110988588279725 0.1162790697674419
0.5379987987662869 0.1162790697674419
0.5648987387046012 0.1162790697674419
0.5917986786429155 0.1162790697674419
0.6186986185812299 0.1162790697674419
0.6455985585195442 0.1162790697674419
0.6724984984578585 0.1162790697674419
0.6993984383961729 0.1162790697674419
0.7262983783344872 0.1162790697674419
0.7531983182728015 0.1162790697674419
0.7800982582111159 0.1162790697674419
0.8069981981494302 0.1162790697674419
0.8338981380877446 0.1162790697674419
0.8607980780260589 0.1162790697674419
0.8876980179643732 0.1162790697674419
0.9145979579026876 0.1162790697674419
0.9414978978410019 0.1162790697674419
0.9683978377793163 0.1162790697674419
0.9952977777176306 0.1162790697674419
1.022197717655945 0.1162790697674419
1.049097657594259 0.1162790697674419
1.075997597532574 0.1162790697674419
1.102897537470888 0.1162790697674419
1.129797477409202 0.1162790697674419
1.156697417347517 0.1162790697674419
1.183597357285831 0.1162790697674419
1.210497297224145 0.1162790697674419
1.23739723716246 0.1162790697674419
1.264297177100774 0.1162790697674419
1.291197117039088 0.1162790697674419
1.318097056977403 0.1162790697674419
1.344996996915717 0.1162790697674419
1.371896936854032 0.1162790697674419
1.398796876792346 0.1162790697674419
1.42569681673066 0.1162790697674419
1.452596756668974 0.1162790697674419
1.479496696607289 0.1162790697674419
1.506396636545603 0.1162790697674419
1.533296576483918 0.1162790697674419
1.560196516422232 0.1162790697674419
1.587096456360546 0.1162790697674419
1.61399639629886 0.1162790697674419
1.640896336237175 0.1162790697674419
1.667796276175489 0.1162790697674419
1.694696216113804 0.1162790697674419
1.721596156052118 0.1162790697674419
1.748496095990432 0.1162790697674419
1.775396035928746 0.1162790697674419
1.802295975867061 0.1162790697674419
1.829195915805375 0.1162790697674419
1.85609585574369 0.1162790697674419
1.882995795682004 0.1162790697674419
1.909895735620318 0.1162790697674419
1.936795675558633 0.1162790697674419
1.963695615496947 0.1162790697674419
1.990595555435261 0.1162790697674419
2.017495495373576 0.1162790697674419
2.04439543531189 0.1162790697674419
2.071295375250204 0.1162790697674419
2.098195315188518 0.1162790697674419
2.125095255126833 0.1162790697674419
2.151995195065148 0.1162790697674419
2.178895135003462 0.1162790697674419
2.205795074941776 0.1162790697674419
2.23269501488009 0.1162790697674419
2.259594954818405 0.1279069767441861
2.286494894756719 0.1279069767441861
2.313394834695033 0.1279069767441861
2.340294774633348 0.1279069767441861
2.367194714571662 0.1279069767441861
2.394094654509976 0.1279069767441861
2.420994594448291 0.1279069767441861
2.447894534386605 0.1279069767441861
2.47479447432492 0.1279069767441861
2.501694414263234 0.1279069767441861
2.528594354201548 0.1279069767441861
2.555494294139862 0.1279069767441861
2.582394234078177 0.1279069767441861
2.609294174016491 0.1279069767441861
2.636194113954805 0.1279069767441861
2.66309405389312 0.1395348837209302
2.689993993831434 0.1395348837209302
2.716893933769748 0.1395348837209302
2.743793873708063 0.1395348837209302
2.770693813646377 0.1395348837209302
2.797593753584692 0.1395348837209302
2.824493693523006 0.1395348837209302
2.85139363346132 0.1395348837209302
2.878293573399635 0.1395348837209302
2.905193513337949 0.1511627906976744
2.932093453276263 0.1511627906976744
2.958993393214577 0.1511627906976744
2.985893333152892 0.1511627906976744
3.012793273091206 0.1511627906976744
3.03969321302952 0.1511627906976744
3.066593152967835 0.1511627906976744
3.093493092906149 0.1511627906976744
3.120393032844464 0.1511627906976744
3.147292972782778 0.1511627906976744
3.174192912721092 0.1511627906976744
3.201092852659407 0.1511627906976744
3.227992792597721 0.1511627906976744
3.254892732536035 0.1511627906976744
3.281792672474349 0.1511627906976744
3.308692612412664 0.1511627906976744
3.335592552350978 0.1511627906976744
3.362492492289293 0.1511627906976744
3.389392432227607 0.1511627906976744
3.416292372165921 0.1511627906976744
3.443192312104236 0.1627906976744186
3.47009225204255 0.1627906976744186
3.496992191980864 0.1627906976744186
3.523892131919179 0.1627906976744186
3.550792071857493 0.1627906976744186
3.577692011795807 0.1627906976744186
3.604591951734122 0.1744186046511628
3.631491891672436 0.1744186046511628
3.65839183161075 0.186046511627907
3.685291771549065 0.186046511627907
3.712191711487379 0.186046511627907
3.739091651425694 0.186046511627907
3.765991591364008 0.1976744186046512
3.792891531302322 0.1976744186046512
3.819791471240636 0.1976744186046512
3.846691411178951 0.1976744186046512
3.873591351117265 0.1976744186046512
3.900491291055579 0.1976744186046512
3.927391230993894 0.1976744186046512
3.954291170932208 0.2093023255813954
3.981191110870523 0.2093023255813954
4.008091050808837 0.2093023255813954
4.034990990747152 0.2093023255813954
4.061890930685466 0.2093023255813954
4.08879087062378 0.2093023255813954
4.115690810562094 0.2093023255813954
4.142590750500409 0.2093023255813954
4.169490690438723 0.2093023255813954
4.196390630377037 0.2093023255813954
4.223290570315352 0.2209302325581395
4.250190510253666 0.2209302325581395
4.27709045019198 0.2209302325581395
4.303990390130295 0.2209302325581395
4.330890330068609 0.2209302325581395
4.357790270006923 0.2209302325581395
4.384690209945237 0.2209302325581395
4.411590149883552 0.2209302325581395
4.438490089821866 0.2209302325581395
4.46539002976018 0.2209302325581395
4.492289969698495 0.2325581395348837
4.519189909636809 0.2325581395348837
4.546089849575123 0.2325581395348837
4.572989789513438 0.2325581395348837
4.599889729451753 0.2325581395348837
4.626789669390067 0.2325581395348837
4.653689609328381 0.2325581395348837
4.680589549266696 0.2325581395348837
4.70748948920501 0.2325581395348837
4.734389429143324 0.2325581395348837
4.761289369081639 0.2325581395348837
4.788189309019953 0.2325581395348837
4.815089248958267 0.2325581395348837
4.841989188896581 0.2325581395348837
4.868889128834896 0.2325581395348837
4.89578906877321 0.2325581395348837
4.922689008711524 0.2325581395348837
4.949588948649839 0.2441860465116279
4.976488888588153 0.2441860465116279
5.003388828526467 0.2441860465116279
5.030288768464782 0.2441860465116279
5.057188708403096 0.2441860465116279
5.08408864834141 0.2441860465116279
5.110988588279724 0.2558139534883721
5.137888528218039 0.2558139534883721
5.164788468156353 0.2558139534883721
5.191688408094668 0.2558139534883721
5.218588348032982 0.2674418604651163
5.245488287971297 0.2674418604651163
5.272388227909611 0.2674418604651163
5.299288167847925 0.2674418604651163
5.32618810778624 0.2674418604651163
5.353088047724554 0.2906976744186047
5.379987987662868 0.2906976744186047
5.406887927601183 0.2906976744186047
5.433787867539497 0.3023255813953488
5.460687807477811 0.3023255813953488
5.487587747416126 0.3255813953488372
5.51448768735444 0.3255813953488372
5.541387627292754 0.3255813953488372
5.568287567231068 0.3372093023255814
5.595187507169383 0.3372093023255814
5.622087447107697 0.3372093023255814
5.648987387046011 0.3372093023255814
5.675887326984326 0.3372093023255814
5.70278726692264 0.3372093023255814
5.729687206860954 0.3372093023255814
5.756587146799269 0.3488372093023256
5.783487086737583 0.3604651162790697
5.810387026675898 0.3604651162790697
5.837286966614212 0.3604651162790697
5.864186906552527 0.3604651162790697
5.891086846490841 0.3604651162790697
5.917986786429155 0.372093023255814
5.94488672636747 0.3837209302325582
5.971786666305784 0.3953488372093023
5.998686606244098 0.3953488372093023
6.025586546182412 0.4069767441860465
6.052486486120727 0.4069767441860465
6.079386426059041 0.4186046511627907
6.106286365997355 0.4186046511627907
6.13318630593567 0.4186046511627907
6.160086245873984 0.4302325581395349
6.186986185812298 0.4418604651162791
6.213886125750613 0.4418604651162791
6.240786065688927 0.4418604651162791
6.267686005627241 0.4418604651162791
6.294585945565555 0.4534883720930232
6.32148588550387 0.4534883720930232
6.348385825442184 0.4767441860465116
6.375285765380498 0.4767441860465116
6.402185705318813 0.4883720930232558
6.429085645257127 0.4883720930232558
6.455985585195442 0.4883720930232558
6.482885525133757 0.4883720930232558
6.509785465072071 0.5
6.536685405010385 0.5
6.563585344948699 0.5
6.590485284887014 0.5116279069767442
6.617385224825328 0.5232558139534884
6.644285164763642 0.5348837209302325
6.671185104701957 0.5465116279069767
6.698085044640271 0.5465116279069767
6.724984984578585 0.5465116279069767
6.7518849245169 0.5465116279069767
6.778784864455214 0.5465116279069767
6.805684804393528 0.5465116279069767
6.832584744331842 0.5581395348837209
6.859484684270157 0.5581395348837209
6.886384624208471 0.5581395348837209
6.913284564146785 0.5813953488372093
6.9401845040851 0.5930232558139535
6.967084444023414 0.6046511627906976
6.993984383961728 0.6046511627906976
7.020884323900043 0.6046511627906976
7.047784263838357 0.6046511627906976
7.074684203776672 0.6162790697674418
7.101584143714986 0.6162790697674418
7.128484083653301 0.6162790697674418
7.155384023591615 0.6162790697674418
7.182283963529929 0.6162790697674418
7.209183903468244 0.6162790697674418
7.236083843406558 0.6162790697674418
7.262983783344872 0.6162790697674418
7.289883723283186 0.6279069767441861
7.316783663221501 0.6279069767441861
7.343683603159815 0.6279069767441861
7.370583543098129 0.6279069767441861
7.397483483036444 0.6279069767441861
7.424383422974758 0.6279069767441861
7.451283362913072 0.6279069767441861
7.478183302851387 0.6279069767441861
7.505083242789701 0.6395348837209303
7.531983182728015 0.6395348837209303
7.558883122666329 0.6395348837209303
7.585783062604644 0.6395348837209303
7.612683002542958 0.6395348837209303
7.639582942481273 0.6395348837209303
7.666482882419587 0.6395348837209303
7.693382822357902 0.6395348837209303
7.720282762296216 0.6395348837209303
7.747182702234531 0.6627906976744186
7.774082642172845 0.6627906976744186
7.800982582111159 0.6627906976744186
7.827882522049473 0.6627906976744186
7.854782461987788 0.6627906976744186
7.881682401926102 0.6627906976744186
7.908582341864416 0.6744186046511628
7.935482281802731 0.6744186046511628
7.962382221741045 0.686046511627907
7.989282161679359 0.6976744186046512
8.016182101617673 0.6976744186046512
8.043082041555987 0.6976744186046512
8.069981981494303 0.6976744186046512
8.096881921432617 0.6976744186046512
8.123781861370931 0.6976744186046512
8.150681801309245 0.6976744186046512
8.177581741247559 0.6976744186046512
8.204481681185873 0.7093023255813954
8.231381621124188 0.7093023255813954
8.258281561062503 0.7209302325581395
8.285181501000817 0.7209302325581395
8.312081440939132 0.7209302325581395
8.338981380877446 0.7209302325581395
8.36588132081576 0.7325581395348837
8.392781260754074 0.7441860465116279
8.419681200692388 0.7441860465116279
8.446581140630704 0.7441860465116279
8.473481080569018 0.7441860465116279
8.500381020507332 0.7441860465116279
8.527280960445646 0.7441860465116279
8.55418090038396 0.7441860465116279
8.581080840322274 0.7558139534883721
8.60798078026059 0.7790697674418605
8.634880720198904 0.7790697674418605
8.661780660137218 0.7906976744186046
8.688680600075532 0.7906976744186046
8.715580540013846 0.7906976744186046
8.74248047995216 0.7906976744186046
8.769380419890474 0.7906976744186046
8.79628035982879 0.7906976744186046
8.823180299767104 0.7906976744186046
8.850080239705418 0.7906976744186046
8.876980179643732 0.7906976744186046
8.903880119582047 0.8023255813953488
8.930780059520361 0.8023255813953488
8.957679999458675 0.8023255813953488
8.984579939396991 0.813953488372093
9.011479879335305 0.813953488372093
9.038379819273619 0.813953488372093
9.065279759211933 0.813953488372093
9.092179699150247 0.8255813953488372
9.119079639088561 0.8372093023255814
9.145979579026875 0.8372093023255814
9.172879518965191 0.8488372093023255
9.199779458903505 0.8604651162790697
9.226679398841819 0.8604651162790697
9.253579338780133 0.8604651162790697
9.280479278718447 0.8604651162790697
9.307379218656761 0.8604651162790697
9.334279158595077 0.872093023255814
9.361179098533391 0.872093023255814
9.388079038471705 0.8837209302325582
9.414978978410019 0.8837209302325582
9.441878918348333 0.8837209302325582
9.468778858286647 0.8837209302325582
9.495678798224962 0.8837209302325582
9.522578738163277 0.8837209302325582
9.549478678101592 0.8837209302325582
9.576378618039906 0.8837209302325582
9.60327855797822 0.8837209302325582
9.630178497916534 0.8953488372093024
9.657078437854848 0.8953488372093024
9.683978377793162 0.8953488372093024
9.710878317731478 0.8953488372093024
9.737778257669792 0.8953488372093024
9.764678197608106 0.8953488372093024
9.79157813754642 0.8953488372093024
9.818478077484734 0.8953488372093024
9.845378017423048 0.8953488372093024
9.872277957361362 0.8953488372093024
9.899177897299678 0.8953488372093024
9.926077837237992 0.8953488372093024
9.952977777176306 0.8953488372093024
9.97987771711462 0.8953488372093024
10.00677765705293 0.8953488372093024
10.03367759699125 0.8953488372093024
10.06057753692956 0.8953488372093024
10.08747747686788 0.9069767441860465
10.11437741680619 0.9069767441860465
10.14127735674451 0.9069767441860465
10.16817729668282 0.9069767441860465
10.19507723662114 0.9186046511627907
10.22197717655945 0.9186046511627907
10.24887711649777 0.9186046511627907
10.27577705643608 0.9186046511627907
10.30267699637439 0.9186046511627907
10.32957693631271 0.9302325581395349
10.35647687625102 0.9302325581395349
10.38337681618934 0.9302325581395349
10.41027675612765 0.9418604651162791
10.43717669606597 0.9418604651162791
10.46407663600428 0.9418604651162791
10.49097657594259 0.9418604651162791
10.51787651588091 0.9418604651162791
10.54477645581922 0.9418604651162791
10.57167639575754 0.9418604651162791
10.59857633569585 0.9418604651162791
10.62547627563417 0.9418604651162791
10.65237621557248 0.9418604651162791
10.67927615551079 0.9418604651162791
10.70617609544911 0.9418604651162791
10.73307603538742 0.9418604651162791
10.75997597532574 0.9534883720930233
10.78687591526405 0.9534883720930233
10.81377585520237 0.9651162790697675
10.84067579514068 0.9651162790697675
10.86757573507899 0.9651162790697675
10.89447567501731 0.9651162790697675
10.92137561495562 0.9651162790697675
10.94827555489394 0.9651162790697675
10.97517549483225 0.9651162790697675
11.00207543477057 0.9651162790697675
11.02897537470888 0.9651162790697675
11.05587531464719 0.9767441860465116
11.08277525458551 0.9767441860465116
11.10967519452382 0.9767441860465116
11.13657513446214 0.9767441860465116
11.16347507440045 0.9767441860465116
11.19037501433877 0.9767441860465116
11.21727495427708 0.9767441860465116
11.24417489421539 0.9767441860465116
11.27107483415371 0.9767441860465116
11.29797477409202 0.9767441860465116
11.32487471403034 0.9767441860465116
11.35177465396865 0.9883720930232558
11.37867459390697 0.9883720930232558
11.40557453384528 0.9883720930232558
11.4324744737836 0.9883720930232558
11.45937441372191 0.9883720930232558
11.48627435366022 0.9883720930232558
11.51317429359854 0.9883720930232558
11.54007423353685 0.9883720930232558
11.56697417347517 0.9883720930232558
11.59387411341348 0.9883720930232558
11.6207740533518 0.9883720930232558
11.64767399329011 0.9883720930232558
11.67457393322842 0.9883720930232558
11.70147387316674 0.9883720930232558
11.72837381310505 0.9883720930232558
11.75527375304337 0.9883720930232558
11.78217369298168 0.9883720930232558
11.80907363292 0.9883720930232558
11.83597357285831 0.9883720930232558
11.86287351279662 0.9883720930232558
11.88977345273494 0.9883720930232558
11.91667339267325 0.9883720930232558
11.94357333261157 0.9883720930232558
11.97047327254988 0.9883720930232558
11.9973732124882 0.9883720930232558
12.02427315242651 0.9883720930232558
12.05117309236482 0.9883720930232558
12.07807303230314 0.9883720930232558
12.10497297224145 0.9883720930232558
12.13187291217977 0.9883720930232558
12.15877285211808 0.9883720930232558
12.1856727920564 0.9883720930232558
12.21257273199471 0.9883720930232558
12.23947267193303 0.9883720930232558
12.26637261187134 0.9883720930232558
12.29327255180965 1
12.32017249174797 1
12.34707243168628 1
12.3739723716246 1
12.40087231156291 1
12.42777225150123 1
12.45467219143954 1
12.48157213137785 1
12.50847207131617 1
12.53537201125448 1
12.5622719511928 1
12.58917189113111 1
12.61607183106943 1
12.64297177100774 1
12.66987171094606 1
12.69677165088437 1
12.72367159082268 1
12.750571530761 1
12.77747147069931 1
12.80437141063763 1
12.83127135057594 1
12.85817129051426 1
12.88507123045257 1
12.91197117039088 1
12.9388711103292 1
12.96577105026751 1
12.99267099020583 1
13.01957093014414 1
13.04647087008246 1
13.07337081002077 1
13.10027074995908 1
13.1271706898974 1
13.15407062983571 1
13.18097056977403 1
13.20787050971234 1
13.23477044965066 1
13.26167038958897 1
13.28857032952728 1
13.3154702694656 1
13.34237020940391 1
13.36927014934223 1
13.39617008928054 1
13.42307002921886 1
};
\addlegendentry{Gurobi 5.5};

\end{axis}
\end{tikzpicture}
